Compositional modelling of network games

The analysis of games played on graph-like structures is of increasing importance due to the prevalence of social networks, both virtual and physical, in our daily life. As well as being relevant in computer science, mathematical analysis and computer simulations of such distributed games are vital methodologies in economics, politics and epidemiology, amongst other fields. Our contribution is to give compositional semantics of a family of such games as a well-behaved mapping, a strict monoidal functor, from a category of open graphs (syntax) to a category of open games (semantics). As well as introducing the theoretical framework, we identify some applications of compositionality.

==> diagrams-ogog.sty <==
\ProvidesPackage{diagrams-ogog}[diagrams for open games on open graphs]
% diagrams for background-ogog
\newcommand{\genericopengame}{
  \begin{tikzpicture}[scale=.5]
    \node [game] (G) {$\mathcal{G}$};
    \node (X) at (-2, 0.3) {$X$}; \node (S) at (-2, -0.3) {$S$};
    \node (Y) at (2, 0.3) {$Y$}; \node (R) at (2, -0.3) {$R$};
    \draw [->-] (X) to (G.west |-X); \draw [->-] (G.west |-S) to (S);
    \draw [->-] (R) to (G.east |-R); \draw [->-] (G.east |-Y) to (Y);
  \end{tikzpicture}
}

\newcommand{\compositionopengames}{
  \begin{tikzpicture}[scale=.5]
    \node [game] (G) at (-1,0) {$\mathcal{G}$};
    \node [game] (H) at (1,0) {$\mathcal{H}$};
    \node (X) at (-3, 0.3) {$X$}; \node (S) at (-3, -0.3) {$S$};
    \node (Z) at (3, |-X) {$Z$}; \node (Q) at (3, |-S) {$Q$};
    \draw [->-] (X) to (G.west |-X); \draw [->-] (G.west |-S) to (S);
    \draw [->-] (H.west |- S) to (0,-0.3) to node [below] {$R$} (G.east |- S);
    \draw [->-] (Q) to (H.east |-S); \draw [->-] (H.east |-X) to (Z);
    \draw [->-] (G.east |-X) to node [above] {$Y$} (0,0.3) to (H.west |-X);
  \end{tikzpicture}
}

\newcommand{\tensoropengames}{
  \begin{tikzpicture}[scale=.5]
    \node [game] (G1) at (0,1) {$\mathcal{G}_1$};
    \node (X1) at (-2.5, 1.3) {$X_1$}; \node (S1) at (-2.5, -0.7) {$S_1$};
    \node (Y1) at (2.5, |-X1) {$Y_1$}; \node (R1) at (2.5, |-S1) {$R_1$};
    \node [game] (G2) at (0,-1) {$\mathcal{G}_2$};
    \node (X2) at (-2.5, 0.7) {$X_2$}; \node (S2) at (-2.5, -1.3) {$S_2$};
    \node (Y2) at (2.5, |-X2) {$Y_2$}; \node (R2) at (2.5, |-S2) {$R_2$};
    \draw [->-] (X1) to (G1.west |-X1);
    \draw [->-=0.7] (G1.west |-X2) to [out=180,in=0] (S1);
    \draw [->-=0.3] (R1) to [out=180,in=0] (G1.east |-X2);
    \draw [->-] (G1.east |-Y1) to (Y1);
    \draw [->-=0.3] (X2) to [out=0,in=180] (G2.west |-S1);
    \draw [->-] (G2.west |-S2) to (S2);
    \draw [->-] (R2) to (G2.east |-R2);
    \draw [->-=0.7] (G2.east |-S1) to [out=0,in=180] (Y2);
  \end{tikzpicture}
}

\newcommand{\utilitymaximisingplayer}{
  \begin{tikzpicture}[scale=.5]
    \node [game] (G) {$\max$};
    \node (X) at (-2.5, 0.3) {$X$};
    \node (Y) at (2.5, 0.3) {$Y$}; \node (R) at (2.5, -0.3) {$\R$};
    \draw [->-] (X) to (G.west |-X);
    \draw [->-] (R) to (G.east |-R); \draw [->-] (G.east |-Y) to (Y);
  \end{tikzpicture}
}

\newcommand{\liftingopengame}{
  \begin{tikzpicture}[scale=.5]
    \node [lifting](f){$f$};
    \node (X) at (-2, 0) {$X$};
    \node (Y) at (2, 0) {$Y$};
    \draw [->-] (X) to (f.west |-X);
    \draw [->-] (f.east |-Y) to (Y);
  \end{tikzpicture}
}

\newcommand{\coliftingopengame}{
  \begin{tikzpicture}[scale=.5]
    \node [colifting](f){$f$};
    \node (X) at (2, 0) {$X$};
    \node (Y) at (-2, 0) {$Y$};
    \draw [->-] (X) to (f.east |-X);
    \draw [->-] (f.west |-Y) to (Y);
  \end{tikzpicture}
}

\newcommand{\genericnetworkgame}{
  \begin{tikzpicture}[scale=.5]
    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=2cm, draw](E)at(1,0){$K$};
    \node[player](p1)at(-2,1.5){$P_1$};
    \node[player](pn)at(-2,-1.5){$P_n$};
    \node(l1)at(0,1.8){};
    \node(l2)at(0,1.2){};
    \node(l3)at(0,-1.2){};
    \node(l4)at(0,-1.8){};
    \node(r1)at(0,1.6){};
    \node(r2)at(0,.4){};
    \node(r3)at(0,-.4){};
    \node(r4)at(0,-1.6){};
    \draw[->-](p1.east|-l1)[out=0,in=180]to(E.west|-r1);
    \draw[->-](pn.east|-l3)[out=0,in=180]to(E.west|-r2);
    \draw[->-](E.west|-r3)[out=180,in=0]to(p1.east|-l2);
    \draw[->-](E.west|-r4)[out=180,in=0]to(pn.east|-l4);
    \node(d1)at(-2,0){$\vdots$};
    \node(d2)at(0,1){$\vdots$};
    \node(d3)at(0,-1){$\vdots$};
  \end{tikzpicture}
}

\newcommand{\genericnetworkgameutility}{
  \begin{tikzpicture}[yscale=.6]
    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=2.2cm, draw](E)at(2,0){$K$};
    \node[player](p1)at(-2,1.5){max};
    \node[player](pn)at(-2,-1.5){max};
    \node[colifting](u1)at(-.5,.3){$u_{1}(G)$};
    \node[colifting](un)at(.2,-2.2){$u_{n}(G)$};
    \node(l1)at(0,1.8){};
    \node(l2)at(0,1.2){};
    \node(l3)at(0,-1.2){};
    \node(l4)at(0,-1.8){};
    \node(r1)at(0,1.6){};
    \node(r2)at(0,.4){};
    \node(r3)at(0,-.4){};
    \node(r4)at(0,-1.6){};
    \draw[->-](p1.east|-l1)[out=0,in=180]to(E.west|-r1);
    \draw[->-](pn.east|-l3)[out=0,in=180]to(E.west|-r2);
    \draw[->-](E.west|-r3)[out=180,in=0]to(u1.east|-u1);
    \draw[->-](E.west|-r4)[out=180,in=0]to(un.east|-un);
    \draw[->-](u1.west|-u1)[out=180,in=0]to(p1.east|-l2);
    \draw[->-](un.west|-un)[out=180,in=0]to(pn.east|-l4);
    \node(d1)at(-2,0){$\vdots$};
    \node(d2)at(1,1){$\vdots$};
    \node(d3)at(1,-1){$\vdots$};
  \end{tikzpicture}
}

\newcommand{\graphgenerators}{
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.6]
    \node (m) [dot] at (0, 0) {}; \draw [-] (m) to (1, 0);
  \end{tikzpicture} $: 0 \to 1$,
  \qquad
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.6]
    \node (m) [dot] at (0, 0) {}; \draw [-] (m) to (1, 0);
    \draw [-] (-1, .5) to [out=0, in=135] (m); \draw [-] (-1, -.5) to [out=0, in=-135] (m);
  \end{tikzpicture} $: 2 \to 1$,
  \qquad
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.6]
    \node (m) [dot] at (0, 0) {}; \draw [-] (-1, 0) to (m);
  \end{tikzpicture} $: 1 \to 0$,
  \qquad
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.6]
    \node (m) [dot] at (0, 0) {}; \draw [-] (-1, 0) to (m);
    \draw [-] (m) to [out=45, in=180] (1, .5); \draw [-] (m) to [out=-45, in=180] (1, -.5);
  \end{tikzpicture} $: 1 \to 2$
}

\newcommand{\commutativebialgebraaxioms}{  \begin{tikzpicture}[scale=0.5]
    \node [dot] (m1) at (0, .5) {}; \node [dot] (m2) at (1, 0) {};
    \draw [-] (-1, 1) to [out=0, in=135] (m1); \draw [-] (-1, 0) to [out=0, in=-135] (m1);
    \draw [-] (m1) to [out=0, in=135] (m2); \draw [-] (-1, -1) to [out=0, in=-135] (m2);
    \draw [-] (m2) to (2, 0);

    \node at (3, 0) {$=$};

    \node [dot] (m3) at (5, -.5) {}; \node [dot] (m4) at (6, 0) {};
    \draw [-] (4, 1) to [out=0, in=135] (m4); \draw [-] (4, 0) to [out=0, in=135] (m3);
    \draw [-] (4, -1) to [out=0, in=-135] (m3); \draw [-] (m3) to [out=0, in=-135] (m4);
    \draw [-] (m4) to (7, 0);

    \node [dot] (m5) at (9, -.5) {}; \node [dot] (m6) at (10, 0) {};
    \draw [-] (9, .5) to [out=0, in=135] (m6); \draw [-] (m5) to [out=0, in=-135] (m6); \draw [-] (m6) to (11, 0);

    \node at (12, 0) {$=$};

    \draw [-] (13, 0) to (15, 0);
  \end{tikzpicture}  \vspace{.5cm} \\
  \begin{tikzpicture}[scale=0.5]
    \node [dot] (m1) at (0, 0) {}; \node [dot] (m2) at (1, .5) {};
    \draw [-] (-1, 0) to (m1); \draw [-] (m1) to [out=45, in=180] (m2);
    \draw [-] (m2) to [out=45, in=180] (2, 1); \draw [-] (m2) to [out=-45, in=180] (2, 0); \draw [-] (m1) to [out=-45, in=180] (2, -1);

    \node at (3, 0) {$=$};

    \node [dot] (m3) at (5, 0) {}; \node [dot] (m4) at (6, -.5) {};
    \draw [-] (4, 0) to (m3); \draw [-] (m3) to [out=45, in=180] (7, 1);
    \draw [-] (m3) to [out=-45, in=180] (m4); \draw [-] (m4) to [out=45, in=180] (7, 0); \draw [-] (m4) to [out=-45, in=180] (7, -1);

    \node [dot] (m5) at (10, 0) {}; \node [dot] (m6) at (11, -.5) {};
    \draw [-] (9, 0) to (m5); \draw [-] (m5) to [out=45, in=180] (11, .5); \draw [-] (m5) to [out=-45, in=180] (m6);

    \node at (12, 0) {$=$};

    \draw [-] (13, 0) to (15, 0);
  \end{tikzpicture} \vspace{.5cm} \\
  \begin{tikzpicture}[scale=0.5]
    \node [dot] (m1) at (2, 0) {}; \draw [-] (m1) to (3, 0);
    \draw [-] (0, .5) to [out=0, in=180] (1, -.5) to [out=0, in=-135] (m1); \draw [-] (0, -.5) to [out=0, in=180] (1, .5) to [out=0, in=135] (m1);

    \node at (4, 0) {$=$};

    \node [dot] (m2) at (6, 0) {};
    \draw [-] (5, .5) to [out=0, in=135] (m2); \draw[ -] (5, -.5) to [out=0, in=-135] (m2); \draw [-] (m2) to (7, 0);

    \node [dot] (m3) at (10, 0) {}; \draw [-] (9, 0) to (m3);
    \draw [-] (m3) to [out=45, in=180] (11, .5) to [out=0, in=180] (12, -.5); \draw [-] (m3) to [out=-45, in=180] (11, -.5) to [out=0, in=180] (12, .5);

    \node at (13, 0) {$=$};

    \node [dot] (m4) at (15, 0) {}; \draw [-] (14, 0) to (m4);
    \draw [-] (m4) to [out=45, in=180] (16, .5); \draw [-] (m4) to [out=-45, in=180] (16, -.5);
  \end{tikzpicture} \vspace{.5cm}\\
  \begin{tikzpicture}[scale=0.5]
    \node [dot] (m1) at (1, 0) {}; \node [dot] (m2) at (2, 0) {};
    \draw [-] (0, .5) to [out=0, in=135] (m1); \draw [-] (0, -.5) to [out=0, in=-135] (m1); \draw [-] (m1) to (m2);

    \node at (3, 0) {$=$};

    \node [dot] (m3) at (5, .5) {}; \node [dot] (m4) at (5, -.5) {};
    \draw [-] (4, .5) to (m3); \draw [-] (4, -.5) to (m4);

    \node [dot] (m5) at (7, 0) {}; \node [dot] (m6) at (8, 0) {};
    \draw [-] (m5) to (m6); \draw [-] (m6) to [out=45, in=180] (9, .5); \draw [-] (m6) to [out=-45, in=180] (9, -.5);

    \node at (10, 0) {$=$};

    \node [dot] (m7) at (11, .5) {}; \node [dot] (m8) at (11, -.5) {};
    \draw [-] (m7) to (12, .5); \draw [-] (m8) to (12, -.5);
  \end{tikzpicture} \vspace{.5cm} \\
  \begin{tikzpicture}[scale=0.5]
    \node [dot] (m1) at (1, 0) {}; \node [dot] (m2) at (2, 0) {};
    \draw [-] (0, .5) to [out=0, in=135] (m1); \draw [-] (0, -.5) to [out=0, in=-135] (m1);
    \draw [-] (m1) to (m2);
    \draw [-] (m2) to [out=45, in=180] (3, .5); \draw [-] (m2) to [out=-45, in=180] (3, -.5);

    \node at (4, 0) {$=$};

    \node [dot] (m3) at (6, .5) {}; \node [dot] (m4) at (6, -.5) {};
    \node [dot] (m5) at (8, .5) {}; \node [dot] (m6) at (8, -.5) {};
    \draw [-] (5, .5) to (m3); \draw [-] (5, -.5) to (m4);
    \draw [-] (m3) to [out=45, in=135] (m5); \draw [-] (m3) to [out=-45, in=135] (m6);
    \draw [-] (m4) to [out=45, in=-135] (m5); \draw [-] (m4) to [out=-45, in=-135] (m6);
    \draw [-] (m5) to (9, .5); \draw [-] (m6) to (9, -.5);

    \node [dot] (m7) at (11, 0) {}; \node [dot] (m8) at (12, 0) {};
    \draw [-] (m7) to (m8);

    \node at (13, 0) {$=$};
  \end{tikzpicture}
}

\newcommand{\exDiagramMatrix}{
  \begin{tikzpicture}[yscale=.7]
    \node(l1)at(0,1.5){};
    \node(l2)at(0,1){};
    \node(l3)at(0,.5){};
    \node(l4)at(0,.3){};
    \node(l5)at(0,-.2){};
    \node(l6)at(0,-.7){};
    \node[dot](m1)at(-2,|-l2){};
    \node[dot](m2)at(-1,|-l1){};
    \node[dot](m3)at(0,|-l1){};
    \node[dot](m4)at(1,|-l2){};
    \node[dot](m5)at(-1,|-l4){};
    \draw(-2.5,|-m1)to(m1);
    \draw(m1)[out=90,in=180]to(m2);
    \draw(m1)[out=-90,in=90]to(m5);
    \draw(m2)[out=90,in=90]to(m3);
    \draw(m2)[out=-90,in=-90]to(m3);
    \draw(m3)[out=0,in=90]to(m4);
    \draw(m4)to(1.5,|-l2);
    \draw(-2.5,|-l6)[out=0,in=-90]to(m4);
    \draw(-2.5,|-l5)[out=0,in=-90]to(m5);
    \draw(m5)[out=0,in=180]to(1.5,|-l4);
  \end{tikzpicture}
}

\newcommand{\cupequations}{
  \begin{tikzpicture}[scale=0.5]
    \draw [-] (-8, -.5) to [out=0, in=180] (-7, .5) to [out=0, in=90] (-6, 0) to [out=-90, in=0] (-7, -.5) to [out=180, in=0] (-8, .5);
    \node at (-5, 0) {$=$};
    \draw [-] (-4, .5) to [out=0, in=90] (-3, 0) to [out=-90, in=0] (-4, -.5);

    \node [dot] (m1) at (1, -.5) {};
    \draw [-] (0, 1) to [out=0, in=90] (2, .25) to [out=-90, in=0] (m1);
    \draw [-] (0, 0) to [out=0, in=135] (m1); \draw [-] (0, -1) to [out=0, in=-135] (m1);

    \node at (3, 0) {$=$};

    \node [dot] (m2) at (5, 1) {};
    \draw [-] (4,|-m2) to (m2);
    \draw [-] (m2) [out=45,in=180] to (6,1.5) [out=0,in=90] to (7,0) [out=-90,in=0] to (6,-1.5) [out=180, in=0] to (4,-1.5);
    \draw [-] (m2) [out=-45, in=90] to (6, 0) [out=-90, in=0] to (5, -0.5) [out=180, in=0] to (4,-0.5);

    \node [dot] (m3) at (9, -.5) {};
    \draw [-] (8, .5) to [out=0, in=90] (10, 0) to [out=-90, in=0] (m3);

    \node at (11, 0) {$=$};

    \node [dot] (m4) at (13, .5) {};
    \draw [-] (12, .5) to (m4);
  \end{tikzpicture}
}

\newcommand{\cupgenerator}{
  \begin{tikzpicture}[baseline=0.2cm,scale=0.6]
    \draw [-] (0, 1) to [out=0, in=90] (1, .5) to [out=-90, in=0] (0, 0);
  \end{tikzpicture} : 2 \to 0
}

\newcommand{\defpropUmat}{
  \begin{tikzpicture}
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.7,-0.5){};
    \node[mat](B)at(1,0.5){$B$};
    \node[mat](A)at(1.2,-0.2){$A$};
    \draw(-1,|-m1)node[above]{$m$}to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to(3,|-m1)node[above]{$n$};
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
  \end{tikzpicture}
}

\newcommand{\defcompositionUmat}{
  \begin{align*}
  \begin{tikzpicture}[baseline=0cm]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.7,-0.5){};
    \node[dot](m3)at(2.5,|-m1){};
    \node[dot](m4)at(3.2,|-m2){};
    \node[mat](B)at(1,.5){$B$};
    \node[mat](A)at(1.2,-0.2){$A$};
    \node[mat](B1)at(3.5,|-B){$B'$};
    \node[mat](A1)at(3.7,|-A){$A'$};
    \draw(-1,|-m1)node[above]{$l$}to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to node[above]{$m$}(m3);
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
    \draw(m3)[out=90,in=180]to(B1);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(B1)[out=0,in=180]to(5,|-m1)node[above]{$n$};
    \draw(m4)[out=90,in=180]to(A1);
    \draw(A1)[out=0,in=90]to(4.2,|-m4)[out=-90,in=-90]to(m4);
  \end{tikzpicture}
  & =
  \begin{tikzpicture}[baseline=0cm]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.5,-1){};
    \node[dot](m3)at(1,-.5){};
    \node[dot](m4)at(2.5,-1.6){};
    \node[mat](B)at(1,.5){$B$};
    \node[mat](A)at(3,-1.3){$A$};
    \node[mat](B1)at(1.5,|-B){$B'$};
    \node[mat](A1)at(2,-.2){$A'$};
    \node[mat](B11)at(1.5,|-A1){$B$};
    \node[mat](Bt)at(2.5,|-A1){$B^{T}$};
    \draw(-1,|-m1)node[above]{$l$}to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B1)[out=0,in=180]to(4,|-m1)node[above]{$n$};
    \draw(m2)[out=90,in=180]to(m3);
    \draw(m3)[out=90,in=180]to(B11);
    \draw(Bt)[out=0,in=90]to(3,|-m3)[out=-90,in=-90]to(m3);
    \draw(m2)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(3.5,|-m4)[out=-90,in=-90]to(m4);
  \end{tikzpicture}\\
  & =
  \begin{tikzpicture}[baseline=0cm]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.5,-0.5){};
    \node[mat](B)at(1.7,0.5){$BB'$};
    \node[mat](A)at(1.7,-0.2){$A+BA'B^{T}$};
    \draw(-1,|-m1)node[above]{$l$}to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to(4,|-m1)node[above]{$n$};
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(3,|-m2)[out=-90,in=-90]to(m2);
  \end{tikzpicture}
  \end{align*}
}

\newcommand{\diagrameqrelationUmat}{
  \begin{tikzpicture}
    \node[dot](m)at(0,0){};
    \node[mat, dashed](a)at(.5,.3){};
    \draw(-.5,|-m)to node[above]{$2$}(m);
    \draw(m)[out=90,in=180]to(a);
    \draw(a)[out=0,in=90]to(1,|-m)[out=-90,in=-90]to(m);
  \end{tikzpicture}
}

\newcommand{\exDiagramEquivalenceAdjacencyFirst}{
  \begin{tikzpicture}[baseline=0cm]
    \node[dot](m)at(0,0){};
    \node[mat](a)at(.5,.3){$A$};
    \draw(-.5,|-m)to node[above]{$2$}(m);
    \draw(m)[out=90,in=180]to(a);
    \draw(a)[out=0,in=90]to(1,|-m)[out=-90,in=-90]to(m);
  \end{tikzpicture}
}

\newcommand{\exDiagramEquivalenceAdjacencySecond}{
  \begin{tikzpicture}[baseline=0cm]
    \node[dot](m)at(0,0.2){};
    \node[dot](m1)at(0,-.2){};
    \coordinate(nw)at(.5,.6){};
    \coordinate(ne)at(1,.6){};
    \coordinate(sw)at(.5,|-m){};
    \coordinate(se)at(1,|-m){};
    \draw(-.5,|-m)to(m);
    \draw(-.5,|-m1)to(m1);
    \draw(m)[out=90,in=180]to(nw)[out=0,in=180]to(se)[out=0,in=90]to
    (1.5,|-m1)[out=-90,in=-90]to(m1);
    \draw(m1)[out=90,in=180]to(sw)[out=0,in=180]to(ne)[out=0,in=90]to
    (1.5,|-m)[out=-90,in=-90]to(m);
  \end{tikzpicture}
}

\newcommand{\exDiagramEquivalenceAdjacencyThird}{
  \begin{tikzpicture}[yscale=.7, baseline=0cm]
    \node(l1)at(-1,.5){};
    \node(l2)at(-1,-.5){};
    \node[dot](m1)at(-1.5,|-l1){};
    \node[dot](m2)at(-1.5,|-l2){};
    \draw(-2,|-l1)to(m1);
    \draw(-2,|-l2)to(m2);
    \draw(m1)[out=90,in=180]to(-1.2,.9)[out=0,in=90]to(-.7,0) [out=-90,in=0]to(-1.2,-.9)[out=180,in=-90]to(m2);
    \draw(m1)[out=-90,in=90]to(-1.2,0)[out=-90,in=90]to(m2);
  \end{tikzpicture}
}

\newcommand{\exDiagramEquivalenceAdjacencyFourth}{
  \begin{tikzpicture}[yscale=.7, baseline = 0cm]
    \node(l1)at(1,.5){};
    \node(l2)at(1,-.5){};
    \node[dot](m3)at(1,|-l1){};
    \node[dot](m4)at(2,|-l1){};
    \draw(.5,|-l1)to(m3);
    \draw(m3)[out=90,in=90]to(m4);
    \draw(m3)[out=-90,in=-90]to(m4);
    \draw(m4)[out=0,in=90]to(2.5,0)[out=-90,in=0]to(.5,|-l2);
  \end{tikzpicture}
}

\newcommand{\exDiagramEquivalenceAdjacencyFifth}{
  \begin{tikzpicture}[baseline=0cm]
    \node[dot](m)at(0,0.2){};
    \node[dot](m1)at(0,-.2){};
    \node[dot](nw)at(.5,.6){};
    \node[dot](ne)at(1,.6){};
    \node[dot](sw)at(.5,|-m){};
    \node[dot](se)at(1,|-m){};
    \draw(-.5,|-m)to(m);
    \draw(-.5,|-m1)to(m1);
    \draw(m)[out=90,in=180]to(nw);
    \draw(m)[out=-90,in=-90]to(1.5,|-m)[out=90,in=0]to(ne);
    \draw(m1)[out=90,in=180]to(sw);
    \draw(m1)[out=-90,in=-90]to(1.5,|-m1)[out=90,in=0]to(se);
    \draw(nw)[out=90,in=90]to(se);
    \draw(nw)[out=-90,in=-90]to(se);
  \end{tikzpicture}
}

\newcommand{\exDiagramEquivalenceAdjacencySixth}{
  \begin{tikzpicture}[baseline=0cm]
    \node[dot](m)at(0,0){};
    \node[mat](a)at(.5,.3){$A'$};
    \draw(-.5,|-m)to node[above]{$2$}(m);
    \draw(m)[out=90,in=180]to(a);
    \draw(a)[out=0,in=90]to(1,|-m)[out=-90,in=-90]to(m);
  \end{tikzpicture}
}

\newcommand{\exDiagramEquivalenceAdjacency}{
  \begin{tikzpicture}[yscale=.7]
    \node(l1)at(0,.5){};
    \node(l2)at(0,-.5){};
    \node(u)at(0,0){$=$};
    \node[dot](m1)at(-1.5,|-l1){};
    \node[dot](m2)at(-1.5,|-l2){};
    \node[dot](m3)at(1,|-l1){};
    \node[dot](m4)at(2,|-l1){};
    \draw(-2,|-l1)to(m1);
    \draw(-2,|-l2)to(m2);
    \draw(m1)[out=90,in=180]to(-1.2,.9)[out=0,in=90]to(-.7,|-u) [out=-90,in=0]to(-1.2,-.9)[out=180,in=-90]to(m2);
    \draw(m1)[out=-90,in=90]to(-1.2,|-u)[out=-90,in=90]to(m2);
    \draw(.5,|-l1)to(m3);
    \draw(m3)[out=90,in=90]to(m4);
    \draw(m3)[out=-90,in=-90]to(m4);
    \draw(m4)[out=0,in=90]to(2.5,|-u)[out=-90,in=0]to(.5,|-l2);
  \end{tikzpicture}
}

\newcommand{\vertexgenerator}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node [vertex] (v) at (0, 0) {};
    \draw [-] (v) to (1, 0);
  \end{tikzpicture} : 0 \to 1
}

\newcommand{\kvertexgenerator}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node [vertexlabel] (v) at (0, 0) {};
    \draw [-] (v) to (1, 0);
  \end{tikzpicture} : 0 \to k
}

\newcommand{\exClosedgraphs}{
  \begin{minipage}{0.3 \textwidth}
  \begin{tikzpicture}[yscale=.7]
    \node [vertex] (v1) at (0, .5) {};
    \node [vertex] (v2) at (0, -.5) {};
    \draw(v1.east)[out=0,in=90]to(1,0)to[out=-90,in=0](v2.east);
  \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.3 \textwidth}
  \begin{tikzpicture}[yscale=.7]
    \node[dot](m1)at(-1.5,.5){};
    \node[dot](m2)at(-1.5,-.5){};
    \node[vertex](v1)at(-2,|-m1){};
    \node[vertex](v2)at(-2,|-m2){};
    \draw(v1)to(m1);
    \draw(v2)to(m2);
    \draw(m1)[out=90,in=180]to(-1.2,.9)[out=0,in=90]to(-.7,0) [out=-90,in=0]to(-1.2,-.9)[out=180,in=-90]to(m2);
    \draw(m1)[out=-90,in=90]to(-1.2,0)[out=-90,in=90]to(m2);
  \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.3 \textwidth}
  \begin{tikzpicture}[yscale=.7]
    \node[vertex](v1)at(-.5,1){};
    \node[dot](m)at(0,0){};
    \node[vertex](v2)at(-.5,|-m){};
    \node[vertex](v3)at(-.5,-1){};
    \draw(v1)[out=0,in=90]to(.5,.6)[out=-90,in=90]to(m);
    \draw(v2)to(m);
    \draw(m)[out=-90,in=90]to(.5,-.6)[out=-90,in=0]to(v3);
  \end{tikzpicture}
  \end{minipage}
}


\newcommand{\exOpengraphs}{
  \begin{minipage}{0.3 \textwidth}
  \begin{tikzpicture}[yscale=.7]
    \node (v1) at (-.5, .5) {};
    \node [vertex] (v2) at (0, -.5) {};
    \draw(v1.east)[out=0,in=90]to(1,0)to[out=-90,in=0](v2.east);
  \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.3 \textwidth}
  \begin{tikzpicture}[yscale=.7]
    \node(l1)at(0,1){};
    \node[dot](m1)at(0,.5){};
    \node(l3)at(0,0){};
    \node[vertex](v)at(0,-.5){};
    \node(l5)at(0,-1){};
    \node[dot](m2)at(1,|-v){};
    \draw(-.5,|-m1)to(m1);
    \draw(m1)[out=90,in=180]to(1.5,|-l1);
    \draw(m1)[out=-90,in=90]to(1.3,|-l3)[out=-90,in=90]to(m2);
    \draw(v)to(m2);
    \draw(m2)[out=-90,in=180]to(1.5,|-l5);
  \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.3 \textwidth}
  \begin{tikzpicture}[yscale=.7]
    \node(l1)at(0,.8){};
    \node[dot](m)at(0,0){};
    \node[vertex](v)at(0,-.8){};
    \draw(-.5,|-l1)[out=0,in=90]to(.5,.5)[out=-90,in=90]to(m);
    \draw(-.5,|-m)to(m);
    \draw(m)[out=-90,in=90]to(.5,-.5)[out=-90,in=0]to(v);
  \end{tikzpicture}
  \end{minipage}
}

% diagrams for def-functor-ogog

\newcommand{\imagefunctorvertex}{
  \begin{tikzpicture}[scale=.5]
		\node [player] (D) at (0, 0) {$\max$};
		\node [dot] (m) at (2, .5) {};
		\node [lifting] (f) at (4, 1.5) {$f$};
		\node [colifting] (g) at (3, -1.5) {$g$};
		\node (M1) at (6, 1.5) {$M$}; \node (M2) at (6, -1.5) {$M$};
		\node (d1) at (0, -.5) {}; \node (d2) at (0, -1.2) {}; \node (d3) at (0, -1.8) {};

		\draw [->-] (D.east |- m) to node [above] {$X$} (m);
		\draw [->-] (m) to [out=45, in=180] (f); \draw [->-] (f) to (M1);
		\draw [->-] (m) to [out=-45, in=90] (5, -.5) to [out=-90, in=0] node [above] {$X$} (g.east |- d2);
		\draw [->-] (M2) to [out=180, in=0] (g.east |- d3);
		\draw [->-] (g) to [out=180, in=0] node [below] {$\R$} (D.east |- d1);
	\end{tikzpicture}
}

\newcommand{\imagefunctorbialgebra}{
  \begin{align*}
    \begin{aligned}
      &\game{F_\N (\tinycomonoid)}{M}{M}{M^{2}}{M^{2}}{1}\\
      &\begin{cases}
        \Pf(*,m)=(m,m)\\
        \Cf(*,m_1,m_2,m_3)=m_2 \oplus m_3
      \end{cases}
    \end{aligned}
    &\begin{tikzpicture}[baseline=0cm]
		\node (M1) at (0, .5) {$M$};
    \node (M2) at (0, -.5) {$M$};
		\node (M3) at (2, .8) {$M$};
    \node (M4) at (2, .2) {$M$};
    \node (M5) at (2, -.2) {$M$};
    \node (M6) at (2, -.8) {$M$};
		\node (m1) [dot] at (1, |-M1) {};
		\node (o) [plus] at (1, |-M2) {};
		\draw [->-] (M1) to [out=0, in=180] (m1);
    \draw [->-] (m1) to [out=45, in=180] (M3);
    \draw [->-] (m1) to [out=-45, in=180] (M4);
		\draw [->-] (M5) to [out=180,in=45](o);
    \draw [->-] (M6) to [out=180,in=-45](o);
    \draw [->-] (o) to (M2);
    \end{tikzpicture}
    & \begin{aligned}
    &\game{F_\N (\tinycounit)}{M}{M}{1}{1}{1}\\
    &\begin{cases}
      \Pf(*,m)=*\\
      \Cf(*,m,*)=e
    \end{cases}
    \end{aligned}
    &\begin{tikzpicture}[baseline=0cm]
		\node (M7) at (0,.3) {$M$};
    \node (M8) at (0,-.3) {$M$};
		\node (m2) [dot] at (1, |-M7) {};
		\node [circle, scale=0.5, draw] (e) at (1, |-M8) {$e$};
		\draw [->-] (M7) to (m2);
    \draw [->-] (e) to (M8);
    \end{tikzpicture}\\
    \begin{aligned}
      &\game{F_\N (\tinymonoid)}{M^{2}}{M^{2}}{M}{M}{1}\\
      &\begin{cases}
      \Pf(*,m_1,m_2)=m_1 \oplus m_2\\
      \Cf(*,m_1,m_2,m_3)=(m_1,m_1)
    \end{cases}
    \end{aligned}
    &\begin{tikzpicture}[baseline=0cm]
		\node (M1) at (0,-.5) {$M$};
    \node (M2) at (0,.5) {$M$};
		\node (M4) at (-2,-.8) {$M$};
    \node (M3) at (-2,-.2) {$M$};
    \node (M6) at (-2,.2) {$M$};
    \node (M5) at (-2,.8) {$M$};
		\node (m1) [dot] at (-1, |-M1) {};
		\node (o) [plus] at (-1, |-M2) {};
		\draw [->-] (M1) to [out=180, in=0] (m1);
    \draw [->-] (m1) to [out=135, in=0] (M3);
    \draw [->-] (m1) to [out=-135, in=0] (M4);
		\draw [->-] (M5) to [out=0,in=135](o);
    \draw [->-] (M6) to [out=0,in=-135](o);
    \draw [->-] (o) to (M2);
    \end{tikzpicture}
    &\begin{aligned}
        &\game{F_\N (\tinyunit)}{1}{1}{M}{M}{1}\\
        &\begin{cases}
           \Pf(*,*)=e\\
          \Cf(*,*,m)=*
        \end{cases}
      \end{aligned}
    & \begin{tikzpicture}[baseline=0cm]
		\node (M8) at (0,.3) {$M$};
    \node (M7) at (0,-.3) {$M$};
		\node (m2) [dot] at (-1, |-M7) {};
		\node [circle, scale=0.5, draw] (e) at (-1, |-M8) {$e$};
		\draw [->-] (M7) to (m2);
    \draw [->-] (e) to (M8);
	\end{tikzpicture}
  \end{align*}
}

\newcommand{\imagefunctorcup}{
  \begin{tikzpicture}[scale=.5,baseline=1cm]
		\node (M1) at (0, 3) {$M$}; \node (M2) at (0, 2) {$M$};
    \node (M3) at (0, 1) {$M$}; \node (M4) at (0, 0) {$M$};

		\draw [->-] (M1) to [out=0, in=90] (2, 1.5) to [out=-90, in=0] (M4);
		\draw [->-] (M2) to [out=0, in=90] (1, 1.5) to [out=-90, in=0] (M3);
	\end{tikzpicture}
}

% diagrams for open-graphs-ogog
\newcommand{\freeononevertex}{
   \Bigl\{ \begin{tikzpicture}[baseline=-0.1cm]
     \node [vertex] (v) at (0, 0) {};
     \draw [-] (v) to (.5, 0);
   \end{tikzpicture} \Bigl\}
 }

\newcommand{\defpropA}{
  \begin{tikzpicture}
     \node[dot] (m1) at (0,0){};
     \node[dot] (m2) at (0,-2){};
     \node[dot] (m3) at (1,-2.5){};
     \node[dot] (m4) at (2,-3){};
     \node[dot] (m5) at (2,0){};
     \node[dot] (m6) at (2,-1){};
     \node[dot] (m7) at (1,-1.5){};
     \node[mat](A)at(2.5,-0.7){$A$};
     \node[mat](B) at (1,.5) {$B$};
     \node[mat](D) at (1,-0.5) {$D$};
     \node[mat](C) at (1.5,-1.7) {$C$};
     \node[mat](E) at (2.5,-2.7) {$E$};
     \node[vertexlabel] (k) at (-1,|-m2) {};
     \draw (-2,|-m1) node [above] {$m$} to(m1);
     \draw(m5)[out=0,in=180]to(4,|-m5) node [above] {$n$};
     \draw (m1) [out=90, in=180] to (B);
     \draw(B)[out=0,in=90]to(m5);
     \draw(m1)[out=-90,in=180]to(m7);
     \draw(k)[out=0,in=180]to(m2);
     \draw(m2)[out=90,in=180]to(D);
     \draw(m2)[out=-90,in=180]to(m3);
     \draw(m3)[out=-90,in=180]to(m4);
     \draw(m4)[out=90,in=180]to(E);
     \draw(m7)[out=90,in=180]to(m6);
     \draw(m7)[out=-90,in=180]to(C);
     \draw(m6)[out=90,in=180]to(A);
     \draw(D)[out=0,in=-90]to(m5);
     \draw(C)[out=0,in=90]to(2,-2)[out=-90,in=90]to(m3);
     \draw(E)[out=0,in=90]to(3,-3)[out=-90,in=-90]to(m4);
     \draw(A)[out=0,in=90]to(3,-1)[out=-90,in=-90]to(m6);
  \end{tikzpicture}
}

\newcommand{\defeqrelationA}{
  \begin{tikzpicture}
    \node[dot] (m1) at (0,0){};
    \node[dot] (m2) at (0,-2){};
    \node[dot] (m3) at (1,-2.5){};
    \node[dot] (m4) at (2,-3){};
    \node[dot] (m5) at (2,0){};
    \node[dot] (m6) at (2,-1){};
    \node[dot] (m7) at (1,-1.5){};
    \node[mat](A)at(2.5,-0.7){$A$};
    \node[mat](B) at (1,.5) {$B$};
    \node[mat](D) at (1,-0.5) {$D$};
    \node[mat](C) at (1.5,-1.7) {$C$};
    \node[mat](E) at (2.5,-2.7) {$E$};
    \node[vertexlabel] (k) at (-1,|-m2) {};
    \draw (-2,|-m1) node [above] {$m$} to(m1);
    \draw(m5)[out=0,in=180]to(3.5,|-m5) node [above] {$n$};
    \draw (m1) [out=90, in=180] to (B);
    \draw(B)[out=0,in=90]to(m5);
    \draw(m1)[out=-90,in=180]to(m7);
    \draw(k)[out=0,in=180]to(m2);
    \draw(m2)[out=90,in=180]to(D);
    \draw(m2)[out=-90,in=180]to(m3);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(E);
    \draw(m7)[out=90,in=180]to(m6);
    \draw(m7)[out=-90,in=180]to(C);
    \draw(m6)[out=90,in=180]to(A);
    \draw(D)[out=0,in=-90]to(m5);
    \draw(C)[out=0,in=90]to(2,-2)[out=-90,in=90]to(m3);
    \draw(E)[out=0,in=90]to(3,-3)[out=-90,in=-90]to(m4);
    \draw(A)[out=0,in=90]to(3,-1)[out=-90,in=-90]to(m6);

    \node(s)at(4.5,0){$=$};

    \node[mat](P)at(6.9,|-m2){$P$};
    \node[dot] (m1) at (7.5,0){};
    \node[dot] (m2) at (7.5,-2){};
    \node[dot] (m3) at (8.5,-2.5){};
    \node[dot] (m4) at (9.5,-3){};
    \node[dot] (m5) at (9.5,0){};
    \node[dot] (m6) at (9.5,-1){};
    \node[dot] (m7) at (8.5,-1.5){};
    \node[mat](A)at(10,-0.7){$A$};
    \node[mat](B) at (8.5,.5) {$B$};
    \node[mat](D) at (8.5,-0.5) {$D$};
    \node[mat](C) at (9,-1.7) {$C$};
    \node[mat](E) at (10,-2.7) {$E$};
    \node[vertexlabel] (k) at (6.1,|-m2) {};
    \draw (5.5,|-m1) node [above] {$m$} to(m1);
    \draw(m5)[out=0,in=180]to (11,|-m5) node [above] {$n$};
    \draw (m1) [out=90, in=180] to (B);
    \draw(B)[out=0,in=90]to(m5);
    \draw(m1)[out=-90,in=180]to(m7);
    \draw(k)[out=0,in=180]to(P);
    \draw(P)[out=0,in=180]to(m2);
    \draw(m2)[out=90,in=180]to(D);
    \draw(m2)[out=-90,in=180]to(m3);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(E);
    \draw(m7)[out=90,in=180]to(m6);
    \draw(m7)[out=-90,in=180]to(C);
    \draw(m6)[out=90,in=180]to(A);
    \draw(D)[out=0,in=-90]to(m5);
    \draw(C)[out=0,in=90]to(9.5,-2)[out=-90,in=90]to(m3);
    \draw(E)[out=0,in=90]to(10.5,-3)[out=-90,in=-90]to(m4);
    \draw(A)[out=0,in=90]to(10.5,-1)[out=-90,in=-90]to(m6);

  \end{tikzpicture}
}

\newcommand{\exCompositionOpenGraphs}{
  \begin{tikzpicture}[yscale=.7]
    \node[vertex](v1)at(0,.5){};
    \node[vertex](v2)at(0,-.5){};
    \draw(v1)to(1,|-v1);
    \draw(v2)to(1,|-v2);

    \node(c)at(1.5,0){$;$};

    \draw(2,|-v1)[out=0,in=90]to(2.5,|-c)[out=-90,in=0]to(2,|-v2);

    \node(u)at(3.5,|-c){$=$};

    \node[vertex](v11)at(4.5,|-v1){};
    \node[vertex](v21)at(4.5,|-v2){};
    \draw(v11)[out=0,in=90]to(5.3,|-u)[out=-90,in=0]to(v21);
  \end{tikzpicture}

  % \begin{tikzpicture}[yscale=.7]
  %   \node(l1)at(0,1){};
  %   \node[dot](m1)at(0,.5){};
  %   \node(l3)at(0,0){};
  %   \node[vertex](v1)at(0,-.5){};
  %   \node(l5)at(0,-1){};
  %   \node[dot](m2)at(1,|-v1){};
  %   \node[vertex](v2)at(0,-1.5){};
  %   \draw(-.5,|-m1)to(m1);
  %   \draw(m1)[out=90,in=180]to(1.5,|-l1);
  %   \draw(m1)[out=-90,in=90]to(1.3,|-l3)[out=-90,in=90]to(m2);
  %   \draw(v1)to(m2);
  %   \draw(m2)[out=-90,in=180]to(1.5,|-l5);
  %   \draw(v2)to(1.5,|-v2);

  %   \node(c)at(2,|-l3){$;$};

  %   \node[dot](m3)at(3,|-l1){};
  %   \draw(2.5,|-l1)to(m3);
  %   \draw(2.5,|-l5)[out=0,in=90]to(3,-1.25)[out=-90,in=0]to(2.5,|-v2);

  %   \node(u)at(4,|-c){$=$};

  %   \node[dot](m11)at(5.5,.5){};
  %   \node[vertex](v11)at(5.5,-.5){};
  %   \node[dot](m21)at(6.5,|-v1){};
  %   \node[vertex](v21)at(5.5,-1.5){};
  %   \node[dot](m31)at(7.5,|-l1){};
  %   \draw(5,|-m11)to(m11);
  %   \draw(m11)[out=90,in=180]to(m31);
  %   \draw(m11)[out=-90,in=90]to(6.8,|-l3)[out=-90,in=90]to(m21);
  %   \draw(v11)to(m21); \draw(m21)[out=-90,in=180]to(7,|-l5)[out=0,in=90]to(7.5,-1.25)[out=-90,in=0]to(7,|-v21)[out=180,in=0]to(v21);
  % \end{tikzpicture}
}

\newcommand{\exIsolateComponentsGraphs}{
  \begin{align*}
  &\begin{tikzpicture}[yscale=.7,baseline=0cm]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(.5,.5){};
    \node[dot](m3)at(0,-1){};
    \node[dot](m4)at(.5,-1){};
    \draw(-.5,|-m1)to(m1);
    \draw(m1)[out=90,in=180]to(m2);
    \draw(m2)[out=90,in=90]to(1,|-m2)[out=-90,in=-90]to(m2);
    \draw(m1)[out=-90,in=90]to(1,-.7)[out=-90,in=0]to(m4);
    \draw(m3)[out=90,in=90]to(m4);
    \draw(m3)[out=-90,in=-90]to(m4);
    \draw(-.5,|-m3)to(m3);
  \end{tikzpicture}
    &&
  \begin{tikzpicture}[yscale=.7,baseline=0cm]
    \node[dot](m1)at(.5,1){};
    \node[dot](m11)at(0,|-m1){};
    \node[dot](m2)at(0,0){};
    \node[dot](m3)at(0,-1){};
    \draw(m11)[out=90,in=90]to(m1);
    \draw(m11)[out=-90,in=-90]to(m1);
    \draw(-.5,|-m1)to(m11);
    \draw(m1)to(1,|-m1);
    \draw(-.5,|-m2)to(m2);
    \draw(-.5,|-m3)to(m3);
    \draw(m3)[out=90,in=180]to(1,-.5);
    \draw(m3)[out=-90,in=180]to(1,-1.5);
  \end{tikzpicture}
  &&
  \begin{tikzpicture}[yscale=.7,baseline=0cm]
    \node[dot](m)at(0,0){};
    \node[vertex](v)at(0,-1){};
    \draw(-.5,.5)[out=0,in=90]to(m);
    \draw(-.5,-.5)[out=0,in=-90]to(m);
    \draw(m)[out=0,in=90]to(.5,-.5)[out=-90,in=0]to(v);
  \end{tikzpicture}
   &&
  \begin{tikzpicture}[yscale=.7,baseline=0cm]
    \node[dot](m1)at(.5,1){};
    \node[dot](m11)at(0,|-m1){};
    \node[dot](m2)at(0,0){};
    \node[dot](m3)at(0,-1){};
    \node[vertex](v1)at(-.5,|-m1){};
    \node[vertex](v3)at(-.5,|-m2){};
    \node[vertex](v4)at(-.5,|-m3){};
    \draw(m11)[out=90,in=90]to(m1);
    \draw(m11)[out=-90,in=-90]to(m1);
    \draw(v1)to(m11);
    \draw(m1)to(1,|-m1);
    \draw(v3)to(m2);
    \draw(v4)to(m3);
    \draw(m3)[out=90,in=180]to(1,-.5);
    \draw(m3)[out=-90,in=180]to(1,-1.5);
  \end{tikzpicture}
  &&
  \begin{tikzpicture}[yscale=.7,baseline=0cm]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(.5,.5){};
    \node[dot](m3)at(0,-1){};
    \node[dot](m4)at(.5,-1){};
    \node[vertex](v1)at(-.5,|-m1){};
    \node[vertex](v2)at(-.5,|-m3){};
    \draw(v1)to(m1);
    \draw(m1)[out=90,in=180]to(m2);
    \draw(m2)[out=90,in=90]to(1,|-m2)[out=-90,in=-90]to(m2);
    \draw(m1)[out=-90,in=90]to(1,-.7)[out=-90,in=0]to(m4);
    \draw(m3)[out=90,in=90]to(m4);
    \draw(m3)[out=-90,in=-90]to(m4);
    \draw(v2)to(m3);
  \end{tikzpicture}\\
    &\scriptstyle{(0,[A],!,!,\udexcl,[( \ )])} &&
    \scriptstyle{(0,[\mathbb{0}],B,!,\udexcl,[( \ )])} &&
    \scriptstyle{(1,[\mathbb{0}],!,C,!,[0])} &&
    \scriptstyle{(3,[( \ )],\udexcl,\udexcl,D,[\mathbb{0}])} &&
    \scriptstyle{(2,[( \ )],( \ ),\udexcl,!,[E])} \\
    &\scriptstyle{A=\left(\begin{smallmatrix}1 & 0\\2 &0 \end{smallmatrix}\right)}
    && \scriptstyle{B = \left(\begin{smallmatrix}2 & 0 & 0\\ 0&0&0\\ 0&1&1 \end{smallmatrix}\right)} &&                      \scriptstyle{C=\left(\begin{smallmatrix}1 \\1 \end{smallmatrix}\right)} &&
    \scriptstyle{D=\left(\begin{smallmatrix}2 & 0 & 0\\ 0&0&0\\0&1&1 \end{smallmatrix}\right)} && \scriptstyle{E=\left(\begin{smallmatrix}1 & 0\\2 &0 \end{smallmatrix}\right)} \\
  \end{align*}
}

\newcommand{\defpropbij}{
  \begin{tikzpicture}[scale=.5, transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-1.5,0.4){};
    \node(i2)at(-1.5,-0.4){};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [below] {$k$}to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [above] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [below] {$k$}to(P.east |-i2);

    \node(sim)at(2,0){$\sim$};

    \node[P](P)at(5,0){$P$};
    \node(i1)at(2.5,0.4){};
    \node(i2)at(2.5,-0.4){};
    \node[mat](s)at(3.8,|-i2){$\sigma$};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [below] {$k$}to(s.west |-i2);
    \draw(s)[out=0,in=180]to(P.west |-s);
    \draw(6.5,|-i1)[out=180,in=0] node [above] {$m$}to(P.east |-i1);
    \draw(6.5,|-i2)[out=180,in=0] node [below] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\defcompositionbij}{
  \begin{tikzpicture}[baseline=-0.4cm,scale=.5,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-1.5,0.4){};
    \node(i2)at(-1.5,-0.4){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-1.5,-1.2){};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [below] {$k$}to(P.west |-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [below] {$l$}to(Q.west |-i3);
    \draw(3.5,|-i1)[out=180,in=0] node [above] {$m$}to(Q.east |-i1);
    \draw(3.5,|-i2)[out=180,in=0] node [below] {$k$}to(Q.east |-i2);
    \draw(3.5,|-i3)[out=180,in=0] node [below] {$l$}to(Q.east |-i3);
  \end{tikzpicture}
}

\newcommand{\identitywire}{
  \begin{tikzpicture}[scale=.5,transform shape]
    \draw(-1,0)[out=0,in=180]to node [above] {$n$}(1,0);
  \end{tikzpicture}
}

\newcommand{\compositioneqclassesbijFirst}{
  \begin{tikzpicture}[baseline=-0.4cm,scale=0.5,transform shape]
    \node[P](P)at(0,0){$P'$};
    \node(i1)at(-1,0.4){};
    \node(i2)at(-1,-0.4){};
    \node[Q](Q)at(2,|-i2){$Q'$};
    \node(i3)at(-1,-1.2){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [left] {$l$}to(Q.west |-i3);
    \draw(3,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(3,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(3,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
  \end{tikzpicture}
}

\newcommand{\compositioneqclassesbijSecond}{
  \begin{tikzpicture}[baseline=-0.4cm,scale=0.5,transform shape]
    \node[P](P)at(-0.4,0){$P$};
    \node(i1)at(-2.8,0.4){};
    \node(i2)at(-2.8,-0.4){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-2.8,-1.2){};
    \node[mat](s)at(-1.6,|-i2){$\sigma$};
    \node[mat](r)at(0.8,|-i3){$\rho$};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$k$}to(s.west |-i2);
    \draw(s.east)[out=0,in=180]to(P.west|-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [left] {$l$}to(r.west |-i3);
    \draw(r.east)[out=0,in=180]to(Q.west|-i3);
    \draw(3.5,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(3.5,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(3.5,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
  \end{tikzpicture}
}

\newcommand{\compositioneqclassesbijThird}{
  \begin{tikzpicture}[baseline=-0.4cm,scale=0.5,transform shape]
    \node[P](P)at(-0.4,0){$P$};
    \node(i1)at(-2.8,0.4){};
    \node(i2)at(-2.8,-0.4){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-2.8,-1.2){};
    \node[mat](s)at(-1.6,|-i2){$\sigma$};
    \node[mat](r)at(-1.6,|-i3){$\rho$};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$k$}to(s.west |-i2);
    \draw(s.east)[out=0,in=180]to(P.west|-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [left] {$l$}to(r.west |-i3);
    \draw(r.east)[out=0,in=180]to(Q.west|-i3);
    \draw(3.5,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(3.5,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(3.5,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
  \end{tikzpicture}
}

\newcommand{\compositioneqclassesbijFourth}{
  \begin{tikzpicture}[baseline=-0.4cm,scale=0.5,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-1,0.4){};
    \node(i2)at(-1,-0.4){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-1,-1.2){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [left] {$l$}to(Q.west |-i3);
    \draw(3,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(3,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(3,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
  \end{tikzpicture}
}

\newcommand{\compositionassociativebij}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=-.5cm]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-1.5,0.4){};
    \node(i2)at(-1.5,-0.4){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-1.5,-1.2){};
    \node[R](R)at(4,-0.8){$R$};
    \node(i4)at(-1.5,-2){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$j$}to(P.west |-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(Q.west |-i3);
    \draw(i4)[out=0,in=180] node [left] {$l$}to(R.west |-i4);
    \draw(Q.east |-i1)[out=0,in=180]to(R.west |-i1);
    \draw(Q.east |-i2)[out=0,in=180]to(R.west |-i2);
    \draw(Q.east |-i3)[out=0,in=180]to(R.west |-i3);
    \draw(5.5,|-i1)[out=180,in=0] node [right] {$m$}to(R.east |-i1);
    \draw(5.5,|-i2)[out=180,in=0] node [right] {$j$}to(R.east |-i2);
    \draw(5.5,|-i3)[out=180,in=0] node [right] {$k$}to(R.east |-i3);
    \draw(5.5,|-i4)[out=180,in=0] node [right] {$l$}to(R.east |-i4);
  \end{tikzpicture}
}

\newcommand{\compositionunitalbijFirst}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [below] {$k$}to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [above] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [below] {$k$}to(P.east |-i2);
    \node[scale=2](u)at(2,0){$=$};
    \node[P](P1)at(4,0){$P$};
    \node(i11)at(2.5,0.4){};
    \node(i21)at(2.5,-0.4){};
    \draw(i11)[out=0,in=180] node [above] {$m$}to(P1.west |-i11);
    \draw(i21)[out=0,in=180] node [below] {$k$}to(P1.west |-i21);
    \draw(5.5,|-i11)[out=180,in=0] node [above] {$m$}to(P1.east |-i11);
    \draw(5.5,|-i21)[out=180,in=0] node [below] {$k$}to(P1.east |-i21);
  \end{tikzpicture}
}

\newcommand{\compositionunitalbijSecond}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-1.5,0.4){};
    \node(i2)at(-1.5,-0.4){};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [below] {$k$}to(P.west |-i2);
    \draw(2.5,|-i1)[out=180,in=0] node [above] {$m$}to(P.east |-i1);
    \draw(2.5,|-i2)[out=180,in=0] node [below] {$k$}to(P.east |-i2);
    \node[scale=2](u)at(3,0){$=$};
    \node[P](P1)at(5,0){$P$};
    \node(i11)at(3.5,0.4){};
    \node(i21)at(3.5,-0.4){};
    \draw(i11)[out=0,in=180] node [above] {$m$}to(P1.west |-i11);
    \draw(i21)[out=0,in=180] node [below] {$k$}to(P1.west |-i21);
    \draw(6.5,|-i11)[out=180,in=0] node [above] {$m$}to(P1.east |-i11);
    \draw(6.5,|-i21)[out=180,in=0] node [below] {$k$}to(P1.east |-i21);
  \end{tikzpicture}
}

\newcommand{\definclusiononeALHS}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.7,-0.5){};
    \node[mat](B)at(1,0.5){$B$};
    \node[mat](A)at(1.2,-0.2){$A$};
    \draw(-1,|-m1)to(m1); \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to(3,|-m1);
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
  \end{tikzpicture}
}

\newcommand{\definclusiononeARHS}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.7,-0.5){};
    \node[mat](B)at(1,.5){$B$};
    \node[mat](A)at(1.2,-0.2){$A$};
    \draw(-1,|-m1)to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to(3,|-m1);
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
  \end{tikzpicture}
}

\newcommand{\definclusiontwoALHS}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [right] {$m$}to(P.east
    |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [right] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\definclusiontwoARHS}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \node[vertexlabel](v)at(-1.5,|-i2){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(v)[out=0,in=180]to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [right] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [right] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\propertyoneHFirst}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform
        shape] \node[dot](m1)at(0,0){}; \node[dot](m2)at(0.7,-0.5){};
        \node[mat](B)at(1,0.5){$B$}; \node[mat](A)at(1.2,-0.2){$A$};
        \node[rectangle,minimum height=2.4cm,minimum
        width=2.4cm,draw,blue,label={[label distance =
          -0.1cm]130:\color{blue}$f_1$}](f1)at(1,|-m1){};
        \node[rectangle,minimum size=0.4cm,draw,red,label={[label
          distance =-0.1cm]-95:\color{red}$f_2$}](f2)at(-0.7,-0.6){};
        \draw(-1,|-m1)to(m1); \draw(m1)[out=90,in=180]to(B);
        \draw(m1)[out=-90,in=180]to(m2);
        \draw(B)[out=0,in=180]to(3,|-m1); \draw(m2)[out=90,in=180]to(A);
        \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
      \end{tikzpicture}
}

\newcommand{\propertyoneHSecond}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.7,-0.5){};
    \node[mat](B)at(1,0.5){$B$};
    \node[mat](A)at(1.2,-0.2){$A$};
    \node[rectangle,minimum height=2.4cm,minimum
      width=2.4cm,draw, blue, label={[label distance = -0.1cm]130:\color{blue}$f_1$}](f1)at(1,|-m1){};
    \draw(-1,|-m1)to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to(3,|-m1);
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
  \end{tikzpicture}
}

\newcommand{\propertytwoHFirst}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node(o)at(2,|-P){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum
        width=1.6cm,draw,blue,label={[label distance =
          -0.1cm]135:\color{blue}$f_1$}](f1)at(0,|-P){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label
          distance =-0.2cm]-135:\color{red}$f_2$}] (f2)at(-1.5,|-k){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(P.west|-i1);
    \draw(k)[out=0,in=180]to(P.west|-i2);
    \draw(o)node[right]{$n$}[out=180,in=0]to(P.east);
  \end{tikzpicture}
}

\newcommand{\propertytwoHSecond}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node(o)at(2,|-P){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label
      distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-1.5,|-k){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(P.west|-i1);
    \draw(k)[out=0,in=180]to(P.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(P.east);
  \end{tikzpicture}
}

\newcommand{\propertytwoHThird}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node(o)at(2,|-P){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum
    width=2.6cm,draw,red,label={[label distance
      =-0.1cm]-135:\color{red}$f_2$}](f2)at(-0.6,|-P){};
    \draw(i1)node [left]{$m$}[out=0,in=180]to(P.west|-i1);
    \draw(k)[out=0,in=180]to(P.west|-i2);
    \draw(o)node  [right]{$n$}[out=180,in=0]to(P.east);
  \end{tikzpicture}
}

\newcommand{\tinymonoid}{
  \begin{tikzpicture}[baseline=-.1cm,scale=.5]
    \node (m) [dot] at (0, 0) {};
    \draw [-] (m) to (1, 0);
    \draw [-] (-1, .5) to [out=0, in=135] (m);
    \draw [-] (-1, -.5) to [out=0, in=-135] (m);
  \end{tikzpicture}
}

\newcommand{\tinycomonoid}{
  \begin{tikzpicture}[baseline=-.1cm,scale=.5]
    \node (m) [dot] at (0, 0) {};
    \draw [-] (-1, 0) to (m);
    \draw [-] (m) to [out=45, in=180] (1, .5);
    \draw [-] (m) to [out=-45, in=180] (1, -.5);
  \end{tikzpicture}
}

\newcommand{\tinyunit}{
  \begin{tikzpicture}[scale=.5]
    \node (m) [dot] at (0, 0) {};
    \draw [-] (m) to (1, 0);
  \end{tikzpicture}
}

\newcommand{\tinycounit}{
  \begin{tikzpicture}[scale=.5]
    \node (m) [dot] at (0, 0) {};
    \draw [-] (-1, 0) to (m);
  \end{tikzpicture}
}

\newcommand{\tinycup}{
  \begin{tikzpicture}[baseline=.1cm,scale=.5]
    \draw [-] (0, 1) to [out=0, in=90] (1, .5) to [out=-90, in=0] (0, 0);
  \end{tikzpicture}
}

\newcommand{\tinyvertex}{
  \begin{tikzpicture}[baseline=-.1cm,scale=.5]
    \node [vertex] (v) at (0, 0) {};
    \draw [-] (v) to (1.5, 0);
  \end{tikzpicture}
}

\newcommand{\microvertex}{
  \begin{tikzpicture}[baseline=-.05cm,scale=.3,transform shape]
    \node [vertex] (v) at (0, 0) {};
    \draw [-] (v) to (.7, 0);
  \end{tikzpicture}
}

\newcommand{\imageisograph}{
  \begin{align*}
    \tinyunit\quad&\longmapsto \quad (0, \left[ ( \ ) \right], \text{!`}, ( \ ), \text{!`}, \left[ ( \ ) \right]) &\tinycounit\quad&\longmapsto \quad (0, \left[ 0 \right], !, !, ( \ ), \left[ ( \ ) \right])\\
    \tinymonoid\quad&\longmapsto \quad (0, \left[ \mathbb{0}_2 \right], \left( \begin{smallmatrix} 1 \\ 1 \end{smallmatrix} \right), ( \ ), \text{!`}, \left[ ( \ ) \right])&\tinycomonoid\quad&\longmapsto \quad (0, \left[ 0 \right],( \begin{smallmatrix} 1 & 1 \end{smallmatrix}), \text{!}, \text{!`}, \left[ ( \ ) \right]) \\
    \tinycup\quad&\longmapsto \quad (0, \left[ \left( \begin{smallmatrix} 0 & 1 \\ 0 & 0 \end{smallmatrix} \right) \right], !, !, ( \ ), \left[ ( \ ) \right] ) &\tinyvertex\quad&\longmapsto \quad (1, \left[ ( \ ) \right], \text{!`}, \text{!`}, 1, \left[ 0 \right])
  \end{align*}
}

% diagrams for examples-ogog
\newcommand{\graphmajority}{
  \begin{minipage}{.4 \textwidth}
    \begin{flushright}
      \begin{tikzpicture}[scale=.5]
        \node[dot](t1)at(3,2){};
        \node[dot](t2)at(4.7,3){};
        \node[dot](t3)at(4.7,1){};
        \node[dot](q1)at(0,0){};
        \node[dot](q2)at(1,1){};
        \node[dot](q3)at(2,0){};
        \node[dot](q4)at(1,-1){};
        \node[dot](p1)at(3.3,0){};
        \node[dot](p2)at(4.7,0){};
        \node[dot](p3)at(5,-1){};
        \node[dot](p4)at(4,-1.8){};
        \node[dot](p5)at(3,-1){};
        \draw(t1)to(t2);
        \draw(t3)to(t2);
        \draw(t1)to(t3);
        \draw(q1)to(q2);
        \draw(q3)to(q2);
        \draw(q4)to(q2);
        \draw(q1)to(q3);
        \draw(q1)to(q4);
        \draw(q3)to(q4);
        \draw(p1)to(p2);
        \draw(p1)to(p3);
        \draw(p1)to(p4);
        \draw(p1)to(p5);
        \draw(p3)to(p2);
        \draw(p4)to(p2);
        \draw(p5)to(p2);
        \draw(p3)to(p4);
        \draw(p3)to(p5);
        \draw(p4)to(p5);
        \draw(q2)[out=90,in=180]to(t1);
        \draw(t3)[out=0,in=0]to(p2);
        \draw(q3)to(p1);
        \draw(q4)to(p5);
      \end{tikzpicture}
    \end{flushright}
  \end{minipage}
  \begin{minipage}{.6 \textwidth}
    $\qquad \rightsquigarrow \qquad$
    \begin{tikzpicture}[baseline=0 cm,scale=1]
      \node[mat={rectangle}{5mm}{1.5cm}](q)at(0,0){$\Gamma_{4}$};
      \node[mat](t)at(1,.5){$\Gamma_{3}$};
      \node[mat](p)at(1,-.5){$\Gamma_{5}$};
      \node(l1)at(0,|-t){};
      \node(l2)at(0,|-p){};
      \node(l3)at(0,-.6){};
      \node(l31)at(0,-.4){};
      \draw(q.east|-l1)to(t.west|-l1);
      \draw(q.east|-l31)to(p.west|-l31);
      \draw(q.east|-l3)to(p.west|-l3);
      \draw(t.east|-l1)[out=0,in=90]to(2,|-q)[out=-90,in=0]to (p.east|-l2);
    \end{tikzpicture}
  \end{minipage}
}

\newcommand{\multigraphmajority}{
  \begin{tikzpicture}[scale=.5]
    \node[dot](t1)at(3,2){};
    \node[dot](t2)at(4.7,3){};
    \node[dot](t3)at(4.7,1){};
    \node[dot](q1)at(0,0){};
    \node[dot](q2)at(1,1){};
    \node[dot](q3)at(2,0){};
    \node[dot](q4)at(1,-1){};
    \node[dot](p1)at(3.3,0){};
    \node[dot](p2)at(4.7,0){};
    \node[dot](p3)at(5,-1){};
    \node[dot](p4)at(4,-1.8){};
    \node[dot](p5)at(3,-1){};
    \draw(t1)to(t2);
    \draw(t3)to(t2);
    \draw(t1)to(t3);
    \draw(q1)to(q2);
    \draw(q3)to(q2);
    \draw(q4)to(q2);
    \draw(q1)to(q3);
    \draw(q1)to(q4);
    \draw(q3)to(q4);
    \draw(p1)to(p2);
    \draw(p1)to(p3);
    \draw(p1)to(p4);
    \draw(p1)to(p5);
    \draw(p3)to(p2);
    \draw(p4)to(p2);
    \draw(p5)to(p2);
    \draw(p3)to(p4);
    \draw(p3)to(p5);
    \draw(p4)to(p5);
    \draw(q2)[out=90,in=180]to(t1);
    \draw(t3)[out=0,in=0]to(p2);
    \draw(t3)to(p2);
    \draw(t3)[out=180,in=180]to(p2);
    \draw(q3)[out=15,in=165]to(p1);
    \draw(q3)[out=-15,in=-165]to(p1);
    \draw(q3)[out=45,in=135]to(p1);
    \draw(q3)[out=-45,in=-135]to(p1);
    \draw(q4)to(p5);
    \draw(q4)[out=-45,in=-135]to(p5);
  \end{tikzpicture}
}

\newcommand{\graphbestshot}{
  \begin{minipage}{.4 \textwidth}
    \begin{center}
      \begin{tikzpicture}[yscale=0.3,xscale=.5]
        \node[dot=red](c)at(0,0){};
        \node[dot](n1)at(0,3){};
        \node[dot](n2)at(2,3){};
        \node[dot](n3)at(3,1){};
        \node[dot](n4)at(3,-1){};
        \node[dot](n5)at(1,-3){};
        \node[dot](n6)at(-1,-3){};
        \node[dot](n7)at(-3,-1){};
        \node[dot](n8)at(-3,1){};
        \node[dot](n9)at(-2,3){};
        \draw(n1)to(n9);
        \draw(n4)to(n9);
        \draw(n7)to(n9);
        \draw(n2)to(n3);
        \draw(n6)to(n4);
        \draw(n6)to(n5);
        \draw(n4)to(n5);
        \draw(c)to(n1);
        \draw(c)to(n2);
        \draw(c)to(n3);
        \draw(c)to(n4);
        \draw(c)to(n5);
        \draw(c)to(n6);
        \draw(c)to(n7);
        \draw(c)to(n8);
        \draw(c)to(n9);
      \end{tikzpicture}
    \end{center}
  \end{minipage}
  \begin{minipage}{.6 \textwidth}
    \begin{center}
      \begin{tikzpicture}
        \node[player,color=red](p)at(0,0){$p$};
        \node[player=0](s)at(2,0){$S$};
        \node(o1)at(0,.7){}; \node(o2)at(0,-.7){};
        \node(l1)at(0,.4){}; \node(l2)at(0,.2){};
        \node(l4)at(0,-.4){}; \node(l3)at(0,-.2){};
        \node[player=0](o)at(4,0){$F_\N(\Gamma)$};
        \node[dot,label=above:{$M^k$}](copy)at(3,|-l1){};
        \node[plus,label=below:{$M^k$}](add)at(3,|-l4){};
        \draw[->-](p.east|-l2)to node [below]{$X$}(s.west|-l2);
        \draw[->-=0.7](s.west|-l4)to node [below]{$\R$}(p.east|-l4);
        \draw[->-](p.east|-l1)[out=0,in=180]to(2,|-o1) node [above]{$M$};
        \draw[->-=.4](2,|-o2) node [below]{$M$}[out=180,in=0]to(p.east|-l3);
        \draw[->-](2,|-o1)[out=0,in=180]to(copy);
        \draw[->-](copy)to(o.west|-l1);
        \draw[->-](o.west|-l4)[out=180,in=0]to(add.east);
        \draw[->-](add.west)[out=180,in=0]to(2,|-o2);
      \end{tikzpicture}
    \end{center}
  \end{minipage}
}

\newcommand{\graphweakestlink}{
  \begin{minipage}{.4 \textwidth}
    \begin{center}
      \begin{tikzpicture}
        \node[dot](n1)at(0,1){};
        \node[dot](n2)at(0,0){};
        \node[dot](n3)at(0,-1){};
        \node[dot](n4)at(3,1){};
        \node[dot](n5)at(4,-1){};
        \node[dot=red](r1)at(1,1){};
        \node[dot=red](r2)at(1,-1){};
        \node[dot=red](r3)at(2,-1){};
        \node[dot=red](r4)at(2,0){};
        \node[dot=red](r5)at(3,0){};
        \node[dot=red](r6)at(4,1){};
        \node[dot=blue](b1)at(1,0){};
        \node[dot=blue](b2)at(2,1){};
        \node[dot=blue](b3)at(3,-1){};
        \node[dot=blue](b4)at(4,0){};
        \draw(n1)to(n2);
        \draw(n1)to(r1);
        \draw(b1)to(b2);
        \draw(b3)to(b4);
        %\draw(n2)to(r1);
        \draw(n2)to(b1);
        %\draw(b1)to(r2);
        %\draw(b1)to(r3);
        %\draw(b1)to(r4);
        %\draw(b1)to(n4);
        \draw(r3)to(r2);
        \draw(r3)to(r4);
        \draw(r3)to(b3);
        \draw(n3)to(r2);
        \draw(b4)to(r6);
        %\draw(b4)to(r5);
        %\draw(b4)to(n4);
        \draw(b4)to(n5);
        %\draw(n4)to(r5);
        \draw(r4)to(r5);
        \draw(n4)to(n5);
        \draw(r4)to(b2);
      \end{tikzpicture}
    \end{center}
  \end{minipage}
  \begin{minipage}{.6 \textwidth}
    \begin{center}
      $\rightsquigarrow \qquad$
      \begin{tikzpicture}[baseline=0cm]
        \node(l1)at(0,.9){};
        \node(l2)at(0,.5){};
        \node(l3)at(0,0){};
        \node(l4)at(0,-.3){};
        \node(l5)at(0,-.6){};
        \node(l6)at(0,-.9){};
        \node[mat={rectangle}{5mm}{2.2cm}](k)at(0,|-l3){$\Gamma_{1}$};
        \node[mat={rectangle}{5mm}{1cm},color=red](r) at(1,|-l5){$\Gamma_{2}$};
        \node[mat={rectangle}{5mm}{2.2cm},color=blue](b) at(2,|-l3){$\Gamma_{3}$};
        \draw(k.east|-l1)to(b.west|-l1);
        \draw(k.east|-l2)to(b.west|-l2);
        \draw(k.east|-l4)to(r.west|-l4);
        \draw(k.east|-l6)to(r.west|-l6);
        \draw(r.east|-l4)to(b.west|-l4);
        \draw(r.east|-l5)to(b.west|-l5);
        \draw(r.east|-l6)to(b.west|-l6);
      \end{tikzpicture}
    \end{center}
  \end{minipage}
}

% diagrams for graph-appendix

\newcommand{\vertexcommutepermutation}{
  \begin{tikzpicture}[scale=.5,transform shape]
    \node[vertexlabel](v)at(-.5,0){};
    \node[mat](P)at(.7,0){$P$};
    \draw(v)to(P);
    \draw(P)to(1.5,0);

    \node(u)at(2,0){$=$};

    \node[vertexlabel](v1)at(2.5,0){};
    \draw(v1)to(3.5,0);
  \end{tikzpicture}
}

\newcommand{\equivalentAequalGraph}{
  \begin{tikzpicture}[scale=.5,transform shape]
    \node[dot] (m1) at (0,0){};
    \node[dot] (m2) at (0,-2){};
    \node[dot] (m3) at (1,-2.5){};
    \node[dot] (m4) at (2,-3){};
    \node[dot] (m5) at (2,0){};
    \node[dot] (m6) at (2,-1){};
    \node[dot] (m7) at (1,-1.5){};
    \node[mat](A)at(2.5,-0.7){$A$};
    \node[mat](B) at (1,.5) {$B$};
    \node[mat](D) at (1,-0.5) {$D$};
    \node[mat](C) at (1.5,-1.7) {$C$};
    \node[mat](E) at (2.5,-2.7) {$E$};
    \node[vertexlabel] (k) at (-1,|-m2) {};
    \draw (-2,|-m1) node [above] {$m$} to(m1);
    \draw(m5)[out=0,in=180]to(3.5,|-m5) node [above] {$n$};
    \draw (m1) [out=90, in=180] to (B);
    \draw(B)[out=0,in=90]to(m5);
    \draw(m1)[out=-90,in=180]to(m7);
    \draw(k)[out=0,in=180]to(m2);
    \draw(m2)[out=90,in=180]to(D);
    \draw(m2)[out=-90,in=180]to(m3);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(E);
    \draw(m7)[out=90,in=180]to(m6);
    \draw(m7)[out=-90,in=180]to(C);
    \draw(m6)[out=90,in=180]to(A);
    \draw(D)[out=0,in=-90]to(m5);
    \draw(C)[out=0,in=90]to(2,-2)[out=-90,in=90]to(m3);
    \draw(E)[out=0,in=90]to(3,-3)[out=-90,in=-90]to(m4);
    \draw(A)[out=0,in=90]to(3,-1)[out=-90,in=-90]to(m6);

    \node(s)at(4.5,0){$=$};

    \node[mat](P)at(6.9,|-m2){$P$};
    \node[dot] (m1) at (7.5,0){};
    \node[dot] (m2) at (7.5,-2){};
    \node[dot] (m3) at (8.5,-2.5){};
    \node[dot] (m4) at (9.5,-3){};
    \node[dot] (m5) at (9.5,0){};
    \node[dot] (m6) at (9.5,-1){};
    \node[dot] (m7) at (8.5,-1.5){};
    \node[mat](A)at(10,-0.7){$A$};
    \node[mat](B) at (8.5,.5) {$B$};
    \node[mat](D) at (8.5,-0.5) {$D$};
    \node[mat](C) at (9,-1.7) {$C$};
    \node[mat](E) at (10,-2.7) {$E$};
    \node[vertexlabel] (k) at (6.1,|-m2) {};
    \draw (5.5,|-m1) node [above] {$m$} to(m1);
    \draw(m5)[out=0,in=180]to (11,|-m5) node [above] {$n$};
    \draw (m1) [out=90, in=180] to (B);
    \draw(B)[out=0,in=90]to(m5);
    \draw(m1)[out=-90,in=180]to(m7);
    \draw(k)[out=0,in=180]to(P);
    \draw(P)[out=0,in=180]to(m2);
    \draw(m2)[out=90,in=180]to(D);
    \draw(m2)[out=-90,in=180]to(m3);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(E);
    \draw(m7)[out=90,in=180]to(m6);
    \draw(m7)[out=-90,in=180]to(C);
    \draw(m6)[out=90,in=180]to(A);
    \draw(D)[out=0,in=-90]to(m5);
    \draw(C)[out=0,in=90]to(9.5,-2)[out=-90,in=90]to(m3);
    \draw(E)[out=0,in=90]to(10.5,-3)[out=-90,in=-90]to(m4);
    \draw(A)[out=0,in=90]to(10.5,-1)[out=-90,in=-90]to(m6);

    \node(u)at(12,0){$=$};

    \node[dot] (m1) at (15,0){};
    \node[dot] (m2) at (15,-2){};
    \node[dot] (m3) at (16,-2.5){};
    \node[dot] (m4) at (17,-3){};
    \node[dot] (m5) at (17,0){};
    \node[dot] (m6) at (17,-1){};
    \node[dot] (m7) at (16,-1.5){};
    \node[mat](A)at(17.5,-0.7){$A$};
    \node[mat](B) at (16,.5) {$B$};
    \node[mat](D) at (16.25,-0.5) {$D$};
    \node[mat](C) at (16.5,-1.7) {$C$};
    \node[mat](E) at (18,-2.7) {$E$};
    \node[vertexlabel] (k) at (14,|-m2) {};
    \node[mat](P1)at(15.75,|-D){$P$};
    \node[mat](P2)at(17,|-C){$P^{T}$};
    \node[mat](P3)at(17.5,|-E){$P$};
    \node[mat](P4)at(18.5,|-E){$P^{T}$};
    \draw (13,|-m1) node [above] {$m$} to(m1);
    \draw(m5)[out=0,in=180]to(18.5,|-m5) node [above] {$n$};
    \draw (m1) [out=90, in=180] to (B);
    \draw(B)[out=0,in=90]to(m5);
    \draw(m1)[out=-90,in=180]to(m7);
    \draw(k)[out=0,in=180]to(m2);
    \draw(m2)[out=90,in=180]to(P1);
    \draw(m2)[out=-90,in=180]to(m3);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(P3);
    \draw(m7)[out=90,in=180]to(m6);
    \draw(m7)[out=-90,in=180]to(C);
    \draw(m6)[out=90,in=180]to(A);
    \draw(D)[out=0,in=-90]to(m5);
    \draw(P2)[out=0,in=90]to(17.5,-2)[out=-90,in=90]to(m3);
    \draw(P4)[out=0,in=90]to(19,-3)[out=-90,in=-90]to(m4);
    \draw(A)[out=0,in=90]to(18,-1)[out=-90,in=-90]to(m6);

  \end{tikzpicture}
}

\newcommand{\compositionpropAdef}{
  \begin{tikzpicture}[scale=0.5,transform shape]
    \node[dot] (m1) at (0,0){};
    \node[dot] (m2) at (0,-2){};
    \node[dot] (m3) at (1,-2.5){};
    \node[dot] (m4) at (2,-3){};
    \node[dot] (m5) at (2,0){};
    \node[dot] (m6) at (2,-1){};
    \node[dot] (m7) at (1,-1.5){};
    \node[mat](A)at(2.5,-0.7){$A$};
    \node[mat](B) at (1,.5) {$B$};
    \node[mat](D) at (1,-0.5) {$D$};
    \node[mat](C) at (1.5,-1.7) {$C$};
    \node[mat](E) at (2.5,-2.7) {$E$};
    \node[vertexlabel] (k) at (-1,|-m2) {};
      \draw (-1.5,|-m1) node [above] {$m$} to(m1);
      \draw (m1) [out=90, in=180] to (B);
      \draw(B)[out=0,in=90]to(m5);
      \draw(m1)[out=-90,in=180]to(m7);
      \draw(k)[out=0,in=180]to(m2);
      \draw(m2)[out=90,in=180]to(D);
      \draw(m2)[out=-90,in=180]to(m3);
      \draw(m3)[out=-90,in=180]to(m4);
      \draw(m4)[out=90,in=180]to(E);
      \draw(m7)[out=90,in=180]to(m6);
      \draw(m7)[out=-90,in=180]to(C);
      \draw(m6)[out=90,in=180]to(A);
      \draw(D)[out=0,in=-90]to(m5);
      \draw(C)[out=0,in=90]to(2,-2)[out=-90,in=90]to(m3);
      \draw(E)[out=0,in=90]to(3,-3)[out=-90,in=-90]to(m4);
      \draw(A)[out=0,in=90]to(3,-1)[out=-90,in=-90]to(m6);

    \node[dot] (m11) at (5,0){};
    \node[dot] (m21) at (5,-2){};
    \node[dot] (m31) at (6,-2.5){};
    \node[dot] (m41) at (7,-3){};
    \node[dot] (m51) at (7,0){};
    \node[dot] (m61) at (7,-1){};
    \node[dot] (m71) at (6,-1.5){};
    \node[mat](A1)at(7.5,-0.7){$A'$};
    \node[mat](B1) at (6,.5) {$B'$};
    \node[mat](D1) at (6,-0.5) {$D'$};
    \node[mat](C1) at (6.5,-1.7) {$C'$};
    \node[mat](E1) at (7.5,-2.7) {$E'$};
    \node[vertexlabel=$k'$] (k1) at (4,|-m2) {};
      \draw(m5)[out=0,in=180]to node [above] {$n$}(m11);
      \draw(m51)[out=0,in=180]to(8.5,|-m51) node [above] {$p$};
      \draw (m11) [out=90, in=180] to (B1);
      \draw(B1)[out=0,in=90]to(m51);
      \draw(m11)[out=-90,in=180]to(m71);
      \draw(k1)[out=0,in=180]to(m21);
      \draw(m21)[out=90,in=180]to(D1);
      \draw(m21)[out=-90,in=180]to(m31);
      \draw(m31)[out=-90,in=180]to(m41);
      \draw(m41)[out=90,in=180]to(E1);
      \draw(m71)[out=90,in=180]to(m61);
      \draw(m71)[out=-90,in=180]to(C1);
      \draw(m61)[out=90,in=180]to(A1);
      \draw(D1)[out=0,in=-90]to(m51);
      \draw(C1)[out=0,in=90]to(7,-2)[out=-90,in=90]to(m31);
      \draw(E1)[out=0,in=90]to(8,-3)[out=-90,in=-90]to(m41);
      \draw(A1)[out=0,in=90]to(8,-1)[out=-90,in=-90]to(m61);
\removed{
    \node(u)at(9.5,0){$=$};

    \node[dot](m1)at(13,0){};
    \node[dot](m2)at(19,|-m1){};
    \node[plus=$\otimes$](m3)at(14.5,-0.9){};
    \node[dot](m4)at(17.5,|-m3){};
    \node[dot](m5)at(14.5,-3.5){};
    \node[dot](m6)at(15.5,-2.5){};
    \node[dot](m7)at(16.5,-2){};
    \node[dot](m8)at(17,-3){};
    \node[plus=$\otimes$](m9)at(12.5,-4.5){};
    \node[dot](m10)at(13,|-m9){};
    \node[dot](m11)at(15.5,-4.5){};
    \node[dot](m12)at(16.5,- 5){};
    \node[dot](m13)at(16.5,-6.5){};
    \node[plus=$\otimes$](m14)at(15.5,-7){};
    \node[dot](m15)at(14.5,-9){};
    \node[plus=$\otimes$](m16)at(15.5,-11){};
    \node[dot](m17)at(16.5,-10){};
    \node[dot](m18)at(17.5,-9){};
    \node[dot](m19)at(18.5,-8.5){};
    \node[dot](m20)at(19,-9.5){};
    \node[dot](m21)at(16.5,-12){};
    \node[dot](m22)at(17.5,-12.5){};
    \node[mat](A1)at(17,-1.7){$A$};
    \node[mat](B1)at(15.5,.9){$B$};
    \node[mat](B2)at(16.5,|-m8){$B$};
    \node[mat](B3)at(17.5,-3.9){$B$};
    \node[mat](B4)at(17.5,-4.5){$B$};
    \node[mat](C1)at(17.5,-5.5){$C$};
    \node[mat](D1)at(15.5,-0.4){$D$};
    \node[mat](D2)at(17.5,-7){$D$};
    \node[mat](D3)at(18.5,|-m20){$D$};
    \node[mat](D4)at(17.5,-10.5){$D$};
    \node[mat](E1)at(19,-8.2){$E$};
    \node[mat](A11)at(17.5,-2.7){$A'$};
    \node[mat](A12)at(18.5,-4.5){$A'$};
    \node[mat](A13)at(19.5,-9.2){$A'$};
    \node[mat](B11)at(16.5,.9){$B'$};
    \node[mat](B12)at(16.5,-0.4){$B'$};
    \node[mat](C11)at(18.5,-3.9){$C'$};
    \node[mat](C12)at(18.5,-10.5){$C'$};
    \node[mat](D11)at(16,-1.4){$D'$};
    \node[mat](E11)at(18,-12.2){$E'$};
    \node[vertexlabel](k)at(11.5,-4){};
    \node[vertexlabel=$k'$](k1)at(11.5,-5){};
      \draw(10.5,|-m1)[out=0,in=180] node [above]{$m$}to(m1);
      \draw(m1)[out=90,in=180]to(B1);
      \draw(B1)[out=0,in=180]to(B11);
      \draw(B11)[out=0,in=90]to(m2);
      \draw(m2)[out=0,in=180]to(21,|-m2) node [above]{$p$};
      \draw(m1)[out=-90,in=180]to(m5);
      \draw(m10)[out=90,in=180]to(m3);
      \draw(m3)[out=90,in=180]to(D1);
      \draw(D1)[out=0,in=180]to(B12);
      \draw(B12)[out=0,in=90]to(m4);
      \draw(m4)[out=0,in=-90]to(m2);
      \draw(m3)[out=-90,in=180]to(D11);
      \draw(D11)[out=0,in=-90]to(m4);
      \draw(m5)[out=90,in=180]to(m6);
      \draw(m6)[out=90,in=180]to(m7);
      \draw(m7)[out=90,in=180]to(A1);
      \draw(A1)[out=0,in=90]to(17.5,|-m7)[out=-90,in=-90]to(m7);
      \draw(m6)[out=-90,in=180]to(B2);
      \draw(B2)[out=0,in=180]to(m8);
      \draw(m8)[out=90,in=180]to(A11);
      \draw(A11)[out=0,in=90]to(18,|-m8)[out=-90,in=-90]to(m8);
      \draw(m5)[out=-90,in=180]to(m11);
      \draw(m11)[out=90,in=180]to(B3);
      \draw(B3)[out=0,in=180]to(C11);
      \draw(C11)[out=0,in=90]to(20.5,-5.8)[out=-90,in=-90]to(m14);
      \draw(m11)[out=-90,in=180]to(m12);
      \draw(m12)[out=90,in=180]to(B4);
      \draw(B4)[out=0,in=180]to(A12);
      \draw(A12)[out=0,in=90]to(20,-5.8)[out=-90,in=0]to(D2);
      \draw(m12)[out=-90,in=180]to(C1);
      \draw(C1)[out=0,in=90]to(18.5,-5.8)[out=-90,in=90]to(m13);
      \draw(m13)[out=-90,in=180]to(D2);
      \draw(m14)[out=90,in=180]to(m13);
      \draw(m10)[out=-90,in=180]to(m15);
      \draw(m15)[out=90,in=180]to(m14);
      \draw(m15)[out=-90,in=180]to(m16);
      \draw(m16)[out=90,in=180]to(m17);
      \draw(m17)[out=90,in=180]to(m18);
      \draw(m18)[out=90,in=180]to(m19);
      \draw(m19)[out=90,in=180]to(E1);
      \draw(E1)[out=0,in=90]to(19.5,|-m19)[out=-90,in=-90]to(m19);
      \draw(m18)[out=-90,in=180]to(D3);
      \draw(D3)[out=0,in=180]to(m20);
      \draw(m20)[out=90,in=180]to(A13);
      \draw(A13)[out=0,in=90]to(20,|-m20)[out=-90,in=-90]to(m20);
      \draw(m17)[out=-90,in=180]to(D4);
      \draw(D4)[out=0,in=180]to(C12);
      \draw(C12)[out=0,in=90]to(19.5,|-m16)[out=-90,in=90]to(m21);
      \draw(m16)[out=-90,in=180]to(m21);
      \draw(m21)[out=-90,in=180]to(m22);
      \draw(m22)[out=90,in=180]to(E11);
      \draw(E11)[out=0,in=90]to(18.5,|-m22)[out=-90,in=-90]to(m22);
      \draw(m9)[out=0,in=180]to(m10);
      \draw(k)[out=0,in=90]to(m9);
      \draw(k1)[out=0,in=-90]to(m9);}
  \end{tikzpicture}
}

\newcommand{\monoidalfunctorproof}{
  \begin{align*}
&\begin{tikzpicture}[scale=0.5,transform shape]
\node [dot] (m1) at (0, .5) {};
\node [dot] (m2) at (1, 0) {};
		\draw [-] (-1, 1) to [out=0, in=135] (m1); \draw [-] (-1, 0) to [out=0, in=-135] (m1);
		\draw [-] (m1) to [out=0, in=135] (m2); \draw [-] (-1, -1) to [out=0, in=-135] (m2);
		\draw [-] (m2) to (2, 0);
\node at (2.5,0) {$\mapsto$};
\node (mg1) [plus] at (4, 2) {};
\node (mg2) [plus] at (5, 1.5) {};
		\draw [->-] (3, 2.5) to [out=0, in=135] (mg1); \draw [->-] (3, 1.5) to [out=0, in=-135] (mg1);
		\draw [->-] (mg1) to [out=0, in=135] (mg2); \draw [->-] (3, .5) to [out=0, in=-135] (mg2);
		\draw [->-] (mg2) to (6, 1.5);
\node [dot] (m1) at (4, -1) {};
\node [dot] (m2) at (5, -1.5) {};
		\draw [->-] (m1) to [out=135, in=0] (3, -0.5); \draw [->-] (m1) to [out=-135, in=0] (3, -1.5);
		\draw [->-] (m2) to [out=135, in=0] (m1); \draw [->-] (m2) to [out=-135, in=0] (3, -2.5);
		\draw [->-] (6, -1.5) to (m2);
\node at (6.5,0) {$=$};
\node (mg1) [plus] at (8, 1) {};
\node (mg2) [plus] at (9, 1.5) {};
		\draw [->-] (7, 2.5) to [out=0, in=135] (mg2); \draw [->-] (7, 1.5) to [out=0, in=135] (mg1);
		\draw [->-] (mg1) to [out=0, in=-135] (mg2); \draw [->-] (7, .5) to [out=0, in=-135] (mg1);
		\draw [->-] (mg2) to (10, 1.5);
\node [dot] (m1) at (8, -2) {};
\node [dot] (m2) at (9, -1.5) {};
		\draw [->-] (m2) to [out=135, in=0] (7, -0.5); \draw [->-] (m1) to [out=135, in=0] (7, -1.5);
		\draw [->-] (m2) to [out=-135, in=0] (m1); \draw [->-] (m1) to [out=-135, in=0] (7, -2.5);
		\draw [->-] (10, -1.5) to (m2);
\node at (10.5,0) {\reflectbox{$\mapsto$}};
\node [dot] (m1) at (12, -0.5) {};
\node [dot] (m2) at (13, 0) {};
		\draw [-] (11, 1) to [out=0, in=135] (m2); \draw [-] (11, 0) to [out=0, in=135] (m1);
		\draw [-] (m1) to [out=0, in=-135] (m2); \draw [-] (11, -1) to [out=0, in=-135] (m1);
		\draw [-] (m2) to (14, 0);
\end{tikzpicture}
&& \begin{tikzpicture}[scale=0.5,transform shape]
\node [dot] (m1) at (0, .5) {};
\node [dot] (m2) at (1, 0) {};
		\draw [-] (m1) to [out=0, in=135] (m2); \draw [-] (-1, -1) to [out=0, in=-135] (m2);
		\draw [-] (m2) to (2, 0);
\node at (2.5,0) {$\mapsto$};
\node (mg1) [circle, scale=0.5, draw] at (4, 2) {$e$};
\node (mg2) [plus] at (5, 1.5) {};
		\draw [->-] (mg1) to [out=0, in=135] (mg2); \draw [->-] (3, .5) to [out=0, in=-135] (mg2);
		\draw [->-] (mg2) to (6, 1.5);
\node [dot] (m1) at (4, -1) {};
\node [dot] (m2) at (5, -1.5) {};
		\draw [->-] (m2) to [out=135, in=0] (m1); \draw [->-] (m2) to [out=-135, in=0] (3, -2.5);
		\draw [->-] (6, -1.5) to (m2);
\node at (6.5,0) {$=$};
		\draw [->-] (7,.5) to (10,.5);
		\draw [->-] (10,-0.5) to (7,-0.5);
\node at (10.5,0) {\reflectbox{$\mapsto$}};
		\draw [-] (11,0) to (14,0);
\end{tikzpicture} \\
&\begin{tikzpicture} [scale=0.5,transform shape]
\node [dot] (m2) at (1, 0) {};
		\draw [-] (-1,0.5) [out=0, in=180] to (0,-0.5) to [out=0, in=-135] (m2);
		\draw [-] (-1, -0.5)  [out=0, in=180] to (0,0.5) to [out=0, in=135] (m2);
		\draw [-] (m2) to (2, 0);
\node at (2.5,0) {$\mapsto$};
\node (mg2) [plus] at (5, 1) {};
		\draw [->-] (3,1.5) [out=0, in=180] to (4,0.5) to [out=0, in=-135] (mg2);
		\draw [->-] (3, 0.5) [out=0, in=180] to (4,1.5) to [out=0, in=135] (mg2);
		\draw [->-] (mg2) to (6, 1);
\node [dot] (m2) at (5, -1) {};
		\draw [->-] (m2) [out=135, in=0] to (4,-0.5) to [out=180, in=0] (3,-1.5);
		\draw [->-] (m2) [out=-135, in=0] to (4,-1.5) to [out=180, in=0] (3, -0.5);
		\draw [->-] (6, -1) to (m2);
\node at (6.5,0) {$=$};
\node (mg2) [plus] at (8.5, 1) {};
		\draw [->-] (7.5,0.5) to [out=0, in=-135] (mg2);
		\draw [->-] (7.5,1.5) to [out=0, in=135] (mg2);
		\draw [->-] (mg2) to (9.5, 1);
\node [dot] (m2) at (8.5, -1) {};
		\draw [->-] (m2) [out=135, in=0] to (7.5,-0.5);
		\draw [->-] (m2) [out=-135, in=0] to (7.5,-1.5);
		\draw [->-] (9.5, -1) to (m2);
\node at (10.5,0) {\reflectbox{$\mapsto$}};
\node [dot] (m2) at (12.5, 0) {};
		\draw [-] (11.5,0.5) to [out=0, in=135] (m2);
		\draw [-] (11.5, -0.5) to [out=0, in=-135] (m2);
		\draw [-] (m2) to (13.5, 0);
\end{tikzpicture}
&&\begin{tikzpicture}[scale=0.5,transform shape]
\node [dot] (m1) at (1, 0) {};
\node [dot] (m2) at (0, 0) {};
		\draw [-] (-1,0.5) to [out=0, in=135] (m2);
		\draw [-] (-1, -0.5) to [out=0, in=-135] (m2);
		\draw [-] (m2) to (m1);
\node at (2.5,0) {$\mapsto$};
\node (mg1) [dot] at (5.5,1){};
\node (mg2) [plus] at (4.5, 1) {};
		\draw [->-] (3.5,0.5) to [out=0, in=-135] (mg2);
		\draw [->-] (3.5,1.5) to [out=0, in=135] (mg2);
		\draw [->-] (mg2) to (mg1);
\node [circle, scale=0.5, draw] (m1) at (5.5, -1) {$e$};
\node [dot] (m2) at (4.5, -1) {};
		\draw [->-] (m2) [out=135, in=0] to (3.5,-0.5);
		\draw [->-] (m2) [out=-135, in=0] to (3.5,-1.5);
		\draw [->-] (m1) to (m2);
\node at (6.5,0) {$=$};
\node (mg1) [dot] at (8.5,1.5){};
\node (mg11) [dot] at (8.5,0.5){};
\node [circle, scale=0.5, draw] (m1) at (8.5, -0.5) {$e$};
\node [circle, scale=0.5, draw] (m11) at (8.5, -1.5) {$e$};
		\draw [->-] (7.5,1.5) to (mg1);
		\draw [->-] (7.5,0.5) to (mg11);
		\draw [->-] (m1) to (7.5,-0.5);
		\draw [->-] (m11) to (7.5,-1.5);
\node at (10.5,0) {\reflectbox{$\mapsto$}};
\node (m1) [dot] at (12.5,0.5){};
\node (m11) [dot] at (12.5,-0.5){};
		\draw [-] (11.5,0.5) to (m1);
		\draw [-] (11.5,-0.5) to (m11);
  \end{tikzpicture}
   \end{align*}
}

\newcommand{\monoidalfunctorprooftransposed}{
\begin{tikzpicture}[scale=0.5,transform shape]
\node [dot] (m1) at (1, 0) {};
\node [dot] (m2) at (0, 0) {};
		\draw [-] (-1,0.5) to [out=0, in=135] (m2);
		\draw [-] (-1, -0.5) to [out=0, in=-135] (m2);
		\draw [-] (m2) to (m1);
		\draw [-] (m1) to [out=45, in=180] (2,0.5);
		\draw [-] (m1) to [out=-45, in=180] (2,-0.5);

\node at (2.5,0) {$\mapsto$};

\node (mg1) [dot] at (5,1){};
\node (mg2) [plus] at (4, 1) {};
		\draw [->-] (3,0.5) to [out=0, in=-135] (mg2);
		\draw [->-] (3,1.5) to [out=0, in=135] (mg2);
		\draw [->-] (mg2) to (mg1);
		\draw [-] (mg1) to [out=45, in=180] (6,1.5);
		\draw [-] (mg1) to [out=-45, in=180] (6,0.5);

\node [plus] (m1) at (5, -1) {};
\node [dot] (m2) at (4, -1) {};
		\draw [->-] (m2) [out=135, in=0] to (3,-0.5);
		\draw [->-] (m2) [out=-135, in=0] to (3,-1.5);
		\draw [->-] (m1) to (m2);
		\draw [->-] (6,-0.5) [out=180, in=45] to (m1);
		\draw [->-] (6,-1.5) [out=180, in=-45] to (m1);

\node at (6.5,0) {$=$};

\node [dot] (m1) at (8,1.5){};
\node [dot] (m2) at (8,0.5){};
\node [plus] (mg1) at (9,|-m1) {};
\node [plus] (mg2) at (9,|-m2) {};
		\draw [->-] (7,|-m1) to (m1);
		\draw [->-] (7,|-m2) to (m2);
		\draw [->-] (m1) [out=45, in=135] to (mg1);
		\draw [->-=0.8] (m1) [out=-45, in=135] to (mg2);
		\draw [->-=0.8] (m2) [out=45, in=-135] to (mg1);
		\draw [->-] (m2) [out=-45, in=-135] to (mg2);
		\draw [->-] (mg1) to (10, |-mg1);
		\draw [->-] (mg2) to (10, |-mg2);

\node [dot] (m1) at (9,-0.5){};
\node [dot] (m2) at (9,-1.5){};
\node [plus] (mg1) at (8,|-m1) {};
\node [plus] (mg2) at (8,|-m2) {};
		\draw [->-] (10,|-m1) to (m1);
		\draw [->-] (10,|-m2) to (m2);
		\draw [->-] (m1) [out=135, in=45] to (mg1);
		\draw [->-=0.8] (m1) [out=-135, in=45] to (mg2);
		\draw [->-=0.8] (m2) [out=135, in=-45] to (mg1);
		\draw [->-] (m2) [out=-135, in=-45] to (mg2);
		\draw [->-] (mg1) to (7, |-mg1);
		\draw [->-] (mg2) to (7, |-mg2);

\node at (10.5,0) {\reflectbox{$\mapsto$}};

\node [dot] (m1) at (12,0.5){};
\node [dot] (m2) at (12,-0.5){};
\node [dot] (m3) at (13,|-m1){};
\node [dot] (m4) at (13,|-m2){};
		\draw [-] (11,|-m1) to (m1);
		\draw [-] (11,|-m2) to (m2);
		\draw [-] (m1) [out=45, in=135] to (m3);
		\draw [-] (m1) [out=-45, in=135] to (m4);
		\draw [-] (m2) [out=45, in=-135] to (m3);
		\draw [-] (m2) [out=-45, in=-135] to (m4);
		\draw [-] (m3) to (14,|-m3);
		\draw [-] (m4) to (14,|-m4);
\end{tikzpicture}\\

\bigskip
\begin{tikzpicture}[scale=0.5,transform shape]
\node [dot] (m1) at (1, 0) {};
\node [dot] (m2) at (0, 0) {};
		\draw [-] (m2) to (m1);
		\draw [white] (-1,0) to (m2);

\node at (2.5,0) {$\mapsto$};

\node (mg1) [dot] at (5,0.5){};
\node (mg2) [circle, scale=0.5, draw] at (4, |-mg1) {$e$};
		\draw [->-] (mg2) to (mg1);

\node [circle, scale=0.5, draw] (m1) at (5, -0.5) {$e$};
\node [dot] (m2) at (4, |-m1) {};
		\draw [->-] (m1) to (m2);

\node at (6.5,0) {$=$};

\node at (10.5,0) {\reflectbox{$\mapsto$}};

\end{tikzpicture}\\

\bigskip
\begin{tikzpicture}[scale=0.5,transform shape]
\node [dot] (m) at (0.5, -0.5) {};
		\draw [-] (-0.5,0.5) to (0.5,0.5) [out=0, in=90] to (1.5,0) [out=-90,in=0] to (m);
		\draw [-] (-0.5,0) [out=0,in=135] to (m);
		\draw [-] (-0.5,-1) [out=0, in=-135] to (m);
		\draw [white] (-1,0) to (m);

\node at (2.5,0) {$\mapsto$};

\node [dot] (m) at (4.5, -1.5) {};
\node [plus] (mg) at (4.5,0.5) {};
		\draw [->-] (3.5,1.5) to (4.5,1.5) [out=0, in=90] to (6,0) [out=-90, in=0] to (m);
		\draw [->-] (m) [out=135, in=0] to (3.5,-1);
		\draw [->-] (m) [out=-135, in=0] to (3.5,-2);
		\draw [->-] (3.5,1) [out=0, in=135] to (mg);
		\draw [->-] (3.5,0) [out=0, in=-135] to (mg);
		\draw [->-] (mg) [out=0, in=90] to (5.5,0) [out=-90, in=0] to (4.5,-0.5) [out=180, in=0] to (3.5,-0.5);

\node at (6.5,0) {$=$};

\node [dot] (m) at (7.5,2) {};
\node [plus] (mg) at (7.5,-0.5) {};
		\draw [->-] (7,|-m) to (m);
		\draw [->-] (m) [out=45, in=180] to (8.5,2.5) [out=0,in=90] to (10,0) [out=-90, in=0] to (8.5,-2.5) [out=180, in=0] to (7,-2.5);
		\draw [->-] (m) [out=-45, in=180] to (8.5,1.5) [out=0,in=90] to (9.5,0) [out=-90, in=0] to (8.5,-1.5) [out=180, in=0] to (7,-1.5);
		\draw [->-] (7,1) to (7.5,1) [out=0, in=90] to (9,0) [out=-90, in=-45] to (mg);
		\draw [-] (7,0.5) to (7.5,0.5);
		\draw [->-] (7.5,0.5) [out=0, in=90] to (8.5,0) [out=-90, in=45] to (mg);
		\draw [->-] (mg) to (7,|-mg);

\node at (10.5,0) {\reflectbox{$\mapsto$}};

\node [dot] (m) at (12,1) {};
		\draw [-] (11,|-m) to (m);
		\draw [-] (m) [out=45, in=180] to (13,1.5) [out=0, in=90] to (14.5,0) [out=-90, in=0] to (13,-1.5) [out=180, in=0] to (11,-1.5);
		\draw [-] (m) [out=-45, in=180] to (13,.5) [out=0, in=90] to (13.5,0) [out=-90, in=0] to (13,-0.5) [out=180, in=0] to (11,-0.5);

\end{tikzpicture}\\

\bigskip
\begin{tikzpicture}[scale=0.5,transform shape]
\node [dot] (m) at (0.5, -0.5) {};
		\draw [-] (-0.5,0.5) to (0.5,0.5) [out=0,in=90] to (1.5,0) [out=-90,in=0] to (m);
		\draw [white] (-1,0) to (m);

\node at (2.5,0) {$\mapsto$};

\node [dot] (m) at (4, -1.5) {};
\node [circle, scale=0.5, draw] (mg) at (4,0.5) {$e$};
		\draw [->-] (3,1.5) to (4,1.5) [out=0,in=90] to (6,0) [out=-90,in=0] to (m);
		\draw [->-] (mg) [out=0,in=90] to (5,0) [out=-90,in=0] to (4,-0.5) [out=180,in=0] to (3,-0.5);

\node at (6.5,0) {$=$};

\node [dot] (m) at (9,.5) {};
\node [circle, scale=0.5, draw] (mg) at (9,-0.5) {$e$};
		\draw [->-] (8,|-m) to (m);
		\draw [->-] (8,|-mg) to (mg);

\node at (10.5,0) {\reflectbox{$\mapsto$}};

\node [dot] (m) at (12.5,0) {};
		\draw [-] (11.5,|-m) to (m);
\end{tikzpicture}\\

\bigskip
\begin{tikzpicture}[scale=0.5,transform shape]
		\draw [-] (0,0.5) [out=0,in=180] to (1,-0.5) [out=0,in=-90] to (2,0) [out=90,in=0] to (1,0.5) [out=180,in=0] to (0,-0.5);
		\draw [white] (-1,0) to (0,0);

\node at (2.5,0) {$\mapsto$};

		\draw [->-] (3,1) [out=0,in=180] to (4,0.5) [out=0,in=90] to (5,0) [out=-90,in=0] to (4,-0.5) [out=180,in=0] to (3,-1);
		\draw [->-] (3,0.5) [out=0,in=180] to (4,1) [out=0,in=90] to (5.5,0) [out=-90,in=0] to (4,-1) [out=180,in=0] to (3,-0.5);

\node at (6.5,0) {$=$};

		\draw [->-] (8,1) [out=0,in=90] to (9.5,0) [out=-90,in=0] to (8,-1);
		\draw [->-] (8,0.5) [out=0,in=90] to (9,0) [out=-90,in=0] to (8,-0.5);

\node at (10.5,0) {\reflectbox{$\mapsto$}};

		\draw [-] (11.5,0.5) [out=0,in=90] to (12.5,0) [out=-90,in=0] to (11.5,-0.5);

\end{tikzpicture}\\
}

\newcommand{\defmonoidalbij}{
  \begin{tikzpicture}[baseline=0cm,scale=.5,transform shape]
    \node[P](P)at(0,1){$P$};
    \node[P](P1)at(0,-1){$P'$};
    \node(i1)at(-1.5,1.4){};
    \node(i2)at(-1.5,0.6){};
    \node(i3)at(-1.5,-0.6){};
    \node(i4)at(-1.5,-1.4){};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [above] {$m'$}to(P1.west |-i3);
    \draw(i3)[out=0,in=180] node [below] {$k$}to(P.west |-i2);
    \draw(i4)[out=0,in=180] node [below] {$k'$}to(P1.west |-i4);
    \draw(P.east |-i1)[out=0,in=180]to(1.5,|-i1) node [above] {$m$};
    \draw(P.east |-i2)[out=0,in=180]to(1.5,|-i2) node [below] {$k$};
    \draw(P1.east |-i3)[out=0,in=180]to(1.5,|-i3) node [above] {$m'$};
    \draw(P1.east |-i4)[out=0,in=180]to(1.5,|-i4) node [below] {$k'$};
  \end{tikzpicture}
}

\newcommand{\defmonoidalunitbij}{
  \begin{tikzpicture}[baseline=0cm,scale=.5]
    \draw[-,dashed](-1,1)[out=0,in=180]to
    (1,1)[out=-90,in=90]to(1,-1)[out=180,in=0]to (-1,-1)[out=90,in=-90]to(-1,1);
  \end{tikzpicture}
}

\newcommand{\monoidaleqclassesbijFirst}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1){$P'$};
    \node[P](Q)at(0,-1){$Q'$};
    \node(i1)at(-2.5,1.4){};
    \node(i2)at(-2.5,0.6){};
    \node(i3)at(-2.5,-0.6){};
    \node(i4)at(-2.5,-1.4){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$n$}to(Q.west |-i3);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(i4)[out=0,in=180] node [left] {$l$}to(Q.west |-i4);
    \draw(P.east |-i1)[out=0,in=180]to(1.5,|-i1) node [right] {$m$};
    \draw(P.east |-i2)[out=0,in=180]to(1.5,|-i2) node [right] {$k$};
    \draw(Q.east |-i3)[out=0,in=180]to(1.5,|-i3) node [right] {$n$};
    \draw(Q.east |-i4)[out=0,in=180]to(1.5,|-i4) node [right] {$l$};
  \end{tikzpicture}
}

\newcommand{\monoidaleqclassesbijSecond}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1){$P$};
    \node[P](Q)at(0,-1){$Q$};
    \node(i1)at(-3,1.4){};
    \node(i2)at(-3,0.6){};
    \node(i3)at(-3,-0.6){};
    \node(i4)at(-3,-1.4){};
    \node[mat](s)at(-1.2,|-i2){$\sigma$};
    \node[mat](r)at(-1.2,|-i4){$\rho$};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$n$}to(-1.5,|-i3)to(Q.west |-i3);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(s.west |-i2);
    \draw(i4)[out=0,in=180] node [left] {$l$}to(r.west |-i4);
    \draw(s)[out=0,in=180]to(P.west |-s);
    \draw(r)[out=0,in=180]to(Q.west |-r);
    \draw(P.east |-i1)[out=0,in=180]to(1.5,|-i1) node [right] {$m$};
    \draw(P.east |-i2)[out=0,in=180]to(1.5,|-i2) node [right] {$k$};
    \draw(Q.east |-i3)[out=0,in=180]to(1.5,|-i3) node [right] {$n$};
    \draw(Q.east |-i4)[out=0,in=180]to(1.5,|-i4) node [right] {$l$};
  \end{tikzpicture}
}

\newcommand{\monoidaleqclassesbijThird}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1){$P$};
    \node[P](Q)at(0,-1){$Q$};
    \node(i1)at(-3,1.4){};
    \node(i2)at(-3,0.6){};
    \node(i3)at(-3,-0.6){};
    \node(i4)at(-3,-1.4){};
    \node[mat](s)at(-1.8,|-i3){$\sigma$};
    \node[mat](r)at(-1.8,|-i4){$\rho$};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$n$}to(-1.6,|-i2)to(Q.west |-i3);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(s.west |-i3);
    \draw(i4)[out=0,in=180] node [left] {$l$}to(r.west |-i4);
    \draw(s.east |-i3)[out=0,in=180]to(P.west |-i2);
    \draw(r)[out=0,in=180]to(Q.west |-r);
    \draw(P.east |-i1)[out=0,in=180]to(1.5,|-i1) node [right] {$m$};
    \draw(P.east |-i2)[out=0,in=180]to(1.5,|-i2) node [right] {$k$};
    \draw(Q.east |-i3)[out=0,in=180]to(1.5,|-i3) node [right] {$n$};
    \draw(Q.east |-i4)[out=0,in=180]to(1.5,|-i4) node [right] {$l$};
  \end{tikzpicture}
}

\newcommand{\monoidaleqclassesbijFourth}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1){$P$};
    \node[P](Q)at(0,-1){$Q$};
    \node(i1)at(-2.5,1.4){};
    \node(i2)at(-2.5,0.6){};
    \node(i3)at(-2.5,-0.6){};
    \node(i4)at(-2.5,-1.4){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$n$}to(Q.west |-i3);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(i4)[out=0,in=180] node [left] {$l$}to(Q.west |-i4);
    \draw(P.east |-i1)[out=0,in=180]to(1.5,|-i1) node [right] {$m$};
    \draw(P.east |-i2)[out=0,in=180]to(1.5,|-i2) node [right] {$k$};
    \draw(Q.east |-i3)[out=0,in=180]to(1.5,|-i3) node [right] {$n$};
    \draw(Q.east |-i4)[out=0,in=180]to(1.5,|-i4) node [right] {$l$};
  \end{tikzpicture}
}

\newcommand{\monoidalproductfunctorbijFirst}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1.7){$P$};
    \node(i1)at(-3.5,2.1){};
    \node(i2)at(-3.5,1.3){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-3.5,0.5){};

    \node[P](P1)at(0,-0.9){$P'$};
    \node(i11)at(-3.5,-0.5){};
    \node(i21)at(-3.5,-1.3){};
    \node[Q](Q1)at(2,|-i21){$Q'$};
    \node(i31)at(-3.5,-2.1){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$m'$}to(P1.west |-i11);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i21)[out=0,in=180] node [left] {$k'$}to(P1.west |-i21);
    \draw(3.5,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(3.5,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(3.5,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(i11)[out=0,in=180] node [left] {$l$}to(-0.3,|-i3)to(Q.west |-i3);
    \draw(P1.east |-i11)[out=0,in=180]to(Q1.west |-i11);
    \draw(P1.east |-i21)[out=0,in=180]to(Q1.west |-i21);
    \draw(i31)[out=0,in=180] node [left] {$l'$}to(Q1.west |-i31);
    \draw(3.5,|-i11)[out=180,in=0] node [right] {$m'$}to(Q1.east |-i11);
    \draw(3.5,|-i21)[out=180,in=0] node [right] {$k'$}to(Q1.east |-i21);
    \draw(3.5,|-i31)[out=180,in=0] node [right] {$l'$}to(Q1.east |-i31);
  \end{tikzpicture}
}

\newcommand{\monoidalproductfunctorbijSecond}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1.7){$P$};
    \node(i1)at(-3.5,2.1){};
    \node(i2)at(-3.5,1.3){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-3.5,0.5){};

    \node[P](P1)at(0,-0.9){$P'$};
    \node(i11)at(-3.5,-0.5){};
    \node(i21)at(-3.5,-1.3){};
    \node[Q](Q1)at(2,|-i21){$Q'$};
    \node(i31)at(-3.5,-2.1){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$m'$}to(P1.west |-i11);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(3.5,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(3.5,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(3.5,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
    \draw(i11)[out=0,in=180] node [left] {$k'$}to(P1.west |-i21);
    \draw(i21)[out=0,in=180] node [left] {$l$}to(-0.3,|-i3)to(Q.west |-i3);
    \draw(P1.east |-i11)[out=0,in=180]to(Q1.west |-i11);
    \draw(P1.east |-i21)[out=0,in=180]to(Q1.west |-i21);
    \draw(i31)[out=0,in=180] node [left] {$l'$}to(Q1.west |-i31);
    \draw(3.5,|-i11)[out=180,in=0] node [right] {$m'$}to(Q1.east |-i11);
    \draw(3.5,|-i21)[out=180,in=0] node [right] {$k'$}to(Q1.east |-i21);
    \draw(3.5,|-i31)[out=180,in=0] node [right] {$l'$}to(Q1.east |-i31);
  \end{tikzpicture}
}

\newcommand{\monoidalproductfunctorbijThird}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1.7){$P$};
    \node(i1)at(-3.5,2.1){};
    \node(i2)at(-3.5,1.3){};
    \node[Q](Q)at(3,|-i2){$Q$};
    \node(i3)at(-3.5,0.5){};

    \node[P](P1)at(0,-0.1){$P'$};
    \node(i11)at(-3.5,-0.5){};
    \node(i21)at(-3.5,-1.3){};
    \node[Q](Q1)at(3,|-i21){$Q'$};
    \node(i31)at(-3.5,-2.1){};
    \node(j11)at(-3.5,0.3){};
    \node(j21)at(-3.5,-0.5){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$m'$}to(P1.west |-j11);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(i3)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(4.5,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(4.5,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(4.5,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
    \draw(i11)[out=0,in=180] node [left] {$k'$}to(P1.west |-j21);
    \draw(i21)[out=0,in=180] node [left] {$l$}to(0.3,|-i21)to[out=0,in=180](Q.west |-i3);
    \draw(P1.east |-j11)[out=0,in=180]to(Q1.west |-i11);
    \draw(P1.east |-j21)[out=0,in=180]to(Q1.west |-i21);
    \draw(i31)[out=0,in=180] node [left] {$l'$}to(Q1.west |-i31);
    \draw(4.5,|-i11)[out=180,in=0] node [right] {$m'$}to(Q1.east |-i11);
    \draw(4.5,|-i21)[out=180,in=0] node [right] {$k'$}to(Q1.east |-i21);
    \draw(4.5,|-i31)[out=180,in=0] node [right] {$l'$}to(Q1.east |-i31);
  \end{tikzpicture}
}

\newcommand{\swapmn}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \draw(-1,1) node [left]{$m$}[out=0,in=180]to(1,-1) node [right]{$m$};
    \draw(-1,-1) node [left]{$n$}[out=0,in=180]to(1,1) node [right]{$n$};
  \end{tikzpicture}
}

\newcommand{\deffreemapbijLHS}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [below] {$k$}to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [above] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [below] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\deffreemapbijRHS}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \node[vertexlabel](v)at(-1.3,|-i2){};
    \draw(i1)[out=0,in=180] node [above] {$m$}to(P.west |-i1);
    \draw(v)[out=0,in=180]to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [above] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [below] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\freemapbijeqclassesFirst}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P'$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [right] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [right] {$k$}to(P.east |-i2);
    \draw[blue](-1,1)[out=0,in=180] node [above,blue]{$\alpha^{\#}$}to(1,1)[out=-90,in=90]to(1,-1)[out=180,in=0]to(-1,-1)[out=90,in=-90]to(-1,1);
  \end{tikzpicture}
}

\newcommand{\freemapbijeqclassesSecond}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P'$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \node[vertexlabel](v)at(-1.5,|-i2){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(v)[out=0,in=180]to(P.west|-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [right] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [right] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\freemapbijeqclassesThird}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-3,0.4){};
    \node(i2)at(-3,-0.4){};
    \node[mat](s)at(-1.3,|-i2){$\sigma$};
    \node[vertexlabel](v)at(-2,|-i2){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(s.east)[out=0,in=180]to(P.west |-i2);
    \draw(v)[out=0,in=180]to(s.west);
    \draw(1.5,|-i1)[out=180,in=0] node [right] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [right] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\freemapbijeqclassesFourth}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \node[vertexlabel](v)at(-1.5,|-i2){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(v)[out=0,in=180]to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [right] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [right] {$k$}to(P.east |-i2);
  \end{tikzpicture}
}

\newcommand{\freemapbijeqclassesFifth}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-2,0.4){};
    \node(i2)at(-2,-0.4){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$k$}to(P.west |-i2);
    \draw(1.5,|-i1)[out=180,in=0] node [right] {$m$}to(P.east |-i1);
    \draw(1.5,|-i2)[out=180,in=0] node [right] {$k$}to(P.east |-i2);
    \draw[blue](-1,1)[out=0,in=180] node
    [above,blue]{$\alpha^{\#}$}to
    (1,1)[out=-90,in=90]to(1,-1)[out=180,in=0]to (-1,-1)[out=90,in=-90]to(-1,1);
  \end{tikzpicture}
}

\newcommand{\swapbox}{
  \begin{tikzpicture}[baseline=0cm,scale=.5,transform shape]
    \node[mat](s)at(0,0){$\sigma$};
    \draw(-1,0)[out=0,in=180]to(s.west);
    \draw(s.east)[out=0,in=180]to(1,0);
  \end{tikzpicture}
}

\newcommand{\freemapbijcomposition}{
  \begin{tikzpicture}[baseline=-0.4cm,scale=0.5,transform shape]
    \node[P](P)at(0,0){$P$};
    \node(i1)at(-1.5,0.4){};
    \node(i2)at(-1.5,-0.4){};
    \node[Q](Q)at(2,|-i2){$Q$};
    \node(i3)at(-1.5,-1.2){};
    \node[vertexlabel](v1)at(-1,|-i2){};
    \node[vertexlabel=$l$](v2)at(-1,|-i3){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(v1)[out=0,in=180]to(P.west |-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(v2)[out=0,in=180]to(Q.west |-i3);
    \draw(3.5,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(3.5,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(3.5,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
  \end{tikzpicture}
  $=$
  \begin{tikzpicture}[baseline=-0.4cm,scale=0.5,transform shape]
    \node[P](P)at(7.5,0){$P$};
    \node(i1)at(6,0.4){};
    \node(i2)at(6,-0.4){};
    \node[Q](Q)at(9.5,|-i2){$Q$};
    \node(i3)at(6,-1.2){};
    \node[vertexlabel](v1)at(6.5,|-i2){};
    \node[vertexlabel=$l$](v2)at(8.5,|-i3){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(v1)[out=0,in=180]to(P.west |-i2);
    \draw(P.east |-i1)[out=0,in=180]to(Q.west |-i1);
    \draw(P.east |-i2)[out=0,in=180]to(Q.west |-i2);
    \draw(v2)[out=0,in=180]to(Q.west |-i3);
    \draw(11,|-i1)[out=180,in=0] node [right] {$m$}to(Q.east |-i1);
    \draw(11,|-i2)[out=180,in=0] node [right] {$k$}to(Q.east |-i2);
    \draw(11,|-i3)[out=180,in=0] node [right] {$l$}to(Q.east |-i3);
  \end{tikzpicture}
}

\newcommand{\freemapbijmonoidalproduct}{
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(0,1){$P$};
    \node[P](P1)at(0,-1){$P'$};
    \node(i1)at(-2.5,1.4){};
    \node(i2)at(-2.5,0.6){};
    \node(i3)at(-2.5,-0.6){};
    \node(i4)at(-2.5,-1.4){};
    \node[vertexlabel](v1)at(-1.5,|-i3){};
    \node[vertexlabel=$k'$](v2)at(-1.5,|-i4){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i2)[out=0,in=180] node [left] {$m'$}to(-1.4,|-i2)[out=0,in=180]to(P1.west |-i3);
    \draw(v1)[out=0,in=180]to(P.west |-i2);
    \draw(v2)[out=0,in=180]to(P1.west |-i4);
    \draw(P.east |-i1)[out=0,in=180]to(1.5,|-i1) node [right] {$m$};
    \draw(P.east |-i2)[out=0,in=180]to(1.5,|-i2) node [right] {$k$};
    \draw(P1.east |-i3)[out=0,in=180]to(1.5,|-i3) node [right] {$m'$};
    \draw(P1.east |-i4)[out=0,in=180]to(1.5,|-i4) node [right] {$k'$};
  \end{tikzpicture}
  $=$
  \begin{tikzpicture}[baseline=0cm,scale=0.5,transform shape]
    \node[P](P)at(7,1){$P$};
    \node[P](P1)at(7,-1){$P'$};
    \node(i1)at(4.5,1.4){};
    \node(i2)at(4.5,0.6){};
    \node(i3)at(4.5,-0.6){};
    \node(i4)at(4.5,-1.4){};
    \node[vertexlabel](v1)at(5.5,|-i2){};
    \node[vertexlabel=$k'$](v2)at(5.5,|-i4){};
    \draw(i1)[out=0,in=180] node [left] {$m$}to(P.west |-i1);
    \draw(i3)[out=0,in=180] node [left] {$m'$}to(P1.west |-i3);
    \draw(v1)[out=0,in=180]to(P.west |-i2);
    \draw(v2)[out=0,in=180]to(P1.west |-i4);
    \draw(P.east |-i1)[out=0,in=180]to(8.5,|-i1) node [right] {$m$};
    \draw(P.east |-i2)[out=0,in=180]to(8.5,|-i2) node [right] {$k$};
    \draw(P1.east |-i3)[out=0,in=180]to(8.5,|-i3) node [right] {$m'$};
    \draw(P1.east |-i4)[out=0,in=180]to(8.5,|-i4) node [right] {$k'$};
  \end{tikzpicture}
}

\newcommand{\inclusiononeAcomposition}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[dot](m1)at(0,0){};
    \node[dot](m2)at(0.7,-0.5){};
    \node[mat](B)at(1,0.5){$B$};
    \node[mat](A)at(1.2,-0.2){$A$};
    \node[dot](m3)at(3,|-m1){};
    \node[dot](m4)at(3.7,|-m2){};
    \node[mat](B1)at(4,|-B){$B'$};
    \node[mat](A1)at(4.2,|-A){$A'$};
    \draw(-1,|-m1)to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to(m3 |-m1);
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
    \draw(m3)[out=90,in=180]to(B1);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(B1)[out=0,in=180]to(6, |-m1);
    \draw(m4)[out=90,in=180]to(A1);
    \draw(A1)[out=0,in=90]to(4.7,|-m2)[out=-90,in=-90]to(m4);
  \end{tikzpicture}
}

\newcommand{\inclusiononeAmonoidalproduct}{
  \begin{tikzpicture}[scale=0.5,baseline=0cm,transform shape]
    \node[dot](m1)at(0,1){};
    \node[dot](m2)at(0.7,.5){};
    \node[mat](B)at(1,1.5){$B$};
    \node[mat](A)at(1.2,.8){$A$};
    \draw(-1,|-m1)to(m1);
    \draw(m1)[out=90,in=180]to(B);
    \draw(m1)[out=-90,in=180]to(m2);
    \draw(B)[out=0,in=180]to(3,|-m1);
    \draw(m2)[out=90,in=180]to(A);
    \draw(A)[out=0,in=90]to(1.7,|-m2)[out=-90,in=-90]to(m2);
    \node[dot](m3)at(0,-1){};
    \node[dot](m4)at(0.7,-1.5){};
    \node[mat](B1)at(1,-.5){$B'$};
    \node[mat](A1)at(1.2,-1.2){$A'$};
    \draw(-1,|-m3)to(m3);
    \draw(m3)[out=90,in=180]to(B1);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(B1)[out=0,in=180]to(3,|-m3);
    \draw(m4)[out=90,in=180]to(A1);
    \draw(A1)[out=0,in=90]to(1.7,|-m4)[out=-90,in=-90]to(m4);
  \end{tikzpicture}
}

\newcommand{\defHLHS}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[dot] (m1) at (6,0){};
    \node[dot] (m2) at (6,-2){};
    \node[dot] (m3) at (7,-2.5){};
    \node[dot] (m4) at (8,-3){};
    \node[dot] (m5) at (8,0){};
    \node[dot] (m6) at (8,-1){};
    \node[dot] (m7) at (7,-1.5){};
    \node[mat](A)at(8.5,-0.7){$A$};
    \node[mat](B) at (7,.5) {$B$};
    \node[mat](D) at (7,-0.5) {$D$};
    \node[mat](C) at (7.5,-1.7) {$C$};
    \node[mat](E) at (8.5,-2.7) {$E$};
    \node[vertexlabel](k)at(5,|-m2){};
    \draw (4.5,|-m1) node [left] {$m$} to(m1);
    \draw(m5)[out=0,in=180]to(9.5,|-m5) node [right] {$n$};
    \draw (m1) [out=90, in=180] to (B);
    \draw(B)[out=0,in=90]to(m5);
    \draw(m1)[out=-90,in=180]to(m7);
    \draw(k)[out=0,in=180]to(m2);
    \draw(m2)[out=90,in=180]to(D);
    \draw(m2)[out=-90,in=180]to(m3);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(E);
    \draw(m7)[out=90,in=180]to(m6);
    \draw(m7)[out=-90,in=180]to(C);
    \draw(m6)[out=90,in=180]to(A);
    \draw(D)[out=0,in=-90]to(m5);
    \draw(C)[out=0,in=90]to(8,-2)[out=-90,in=90]to(m3);
    \draw(E)[out=0,in=90]to(9,-3)[out=-90,in=-90]to(m4);
    \draw(A)[out=0,in=90]to(9,-1)[out=-90,in=-90]to(m6);
  \end{tikzpicture}
}

\newcommand{\defHRHS}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node(o)at(1.5,|-w){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,0){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-1.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);
  \end{tikzpicture}
}

\newcommand{\defw}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-1,0.4){};
    \node(i2)at(-1,-0.4){};
    \node(o)at(1,|-w){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(i2) node [left]{$k$}[out=0,in=180]to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);
  \end{tikzpicture} = \begin{tikzpicture}[scale=0.5,transform shape,baseline=-.5cm]
    \node[dot] (m1) at (6,|-w){};
    \node[dot] (m2) at (6,-2){};
    \node[dot] (m3) at (7,-2.5){};
    \node[dot] (m4) at (8,-3){};
    \node[dot] (m5) at (8,0){};
    \node[dot] (m6) at (8,-1){};
    \node[dot] (m7) at (7,-1.5){};
    \node[mat](A)at(8.5,-0.7){$A$};
    \node[mat](B) at (7,.5) {$B$};
    \node[mat](D) at (7,-0.5) {$D$};
    \node[mat](C) at (7.5,-1.7) {$C$};
    \node[mat](E) at (8.5,-2.7) {$E$};
    \draw (5.5,|-m1) node [left] {$m$} to(m1);
    \draw(m5)[out=0,in=180]to(9.5,|-m5) node [right] {$n$};
    \draw (m1) [out=90, in=180] to (B);
    \draw(B)[out=0,in=90]to(m5);
    \draw(m1)[out=-90,in=180]to(m7);
    \draw(5.5,|-m2)node[left]{$k$}[out=0,in=180]to(m2);
    \draw(m2)[out=90,in=180]to(D);
    \draw(m2)[out=-90,in=180]to(m3);
    \draw(m3)[out=-90,in=180]to(m4);
    \draw(m4)[out=90,in=180]to(E);
    \draw(m7)[out=90,in=180]to(m6);
    \draw(m7)[out=-90,in=180]to(C);
    \draw(m6)[out=90,in=180]to(A);
    \draw(D)[out=0,in=-90]to(m5);
    \draw(C)[out=0,in=90]to(8,-2)[out=-90,in=90]to(m3);
    \draw(E)[out=0,in=90]to(9,-3)[out=-90,in=-90]to(m4);
    \draw(A)[out=0,in=90]to(9,-1)[out=-90,in=-90]to(m6);
  \end{tikzpicture}
}

\newcommand{\HeqclassesFirst}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w'$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node(o)at(2,|-w){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,0){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-1.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);
  \end{tikzpicture}
}

\newcommand{\HeqclassesSecond}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-3.5,0.4){};
    \node(i2)at(-3.5,-0.4){};
    \node(o)at(2,|-w){};
    \node[vertexlabel](k)at(-2.5,|-i2){};
    \node[mat](P)at(-1,|-i2){$P$};
    \node[rectangle,minimum height=2.2cm,minimum width=2.2cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(-0.3,0){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-2.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(P.west|-i2);
    \draw(P.east)to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);
  \end{tikzpicture}
}

\newcommand{\HeqclassesThird}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-3.5,0.4){};
    \node(i2)at(-3.5,-0.4){};
    \node(o)at(2,|-w){};
    \node[vertexlabel](k)at(-2.5,|-i2){};
    \node[mat](P)at(-1.5,|-i2){$P$};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,0){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-2.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(P.west|-i2);
    \draw(P.east)to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);
  \end{tikzpicture}
}

\newcommand{\HeqclassesFourth}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-3.5,0.4){};
    \node(i2)at(-3.5,-0.4){};
    \node(o)at(2,|-w){};
    \node[vertexlabel](k)at(-2.5,|-i2){};
    \node[mat](P)at(-1.5,|-i2){$P$};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,0){};
    \node[rectangle,minimum height=1cm,minimum width=2cm,draw,red,label={[label distance =-0.1cm]-135:\color{red}$f_2$}](f2)at(-2,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(P.west|-i2);
    \draw(P.east)to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);
  \end{tikzpicture}
}

\newcommand{\HeqclassesFifth}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node(o)at(2,|-w){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,0){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-1.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);
  \end{tikzpicture}
}

\newcommand{\HcompositionFirst}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,|-w){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-1.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \node[P](w1)at(4.5,|-w){$w'$};
    \node(o)at(6.5,|-w){};
    \node[vertexlabel=$k'$](k1)at(3,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f11)at(4.5,|-w1){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f21)at(3,|-k1){};
    \draw(w1.west|-i1)[out=180,in=0]to node [above]{$n$}(w.east);
    \draw(k1)[out=0,in=180]to(w1.west|-i2);
    \draw(o)node [right]{$p$}[out=180,in=0]to(w1.east);
  \end{tikzpicture}
}

\newcommand{\HcompositionSecond}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,|-w){};
    \node[rectangle,minimum width=1cm, minimum height=.8cm,draw,red,label={[label distance =-0.1cm]-155:\color{red}$f_2$}](f2)at(-1.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \node[P](w1)at(2.6,|-w){$w'$};
    \node(o)at(4.6,|-w){};
    \node[vertexlabel=$k'$](k1)at(-1.5,-1.4){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f11)at(2.6,|-w1){};
    \node[rectangle,minimum width=1cm, minimum height=.8cm,draw,red,label={[label distance =-0.1cm]-155:\color{red}$f_2$}](f21)at(-1.5,|-k1){};
    \draw(w1.west|-i1)[out=180,in=0]to node [above]{$n$}(w.east);
    \draw(k1)[out=0,in=180] to(0.5,|-k1)[out=0,in=180]to(w1.west|-i2);
    \draw(o)node [right]{$p$}[out=180,in=0]to(w1.east);
  \end{tikzpicture}
}

\newcommand{\HcompositionThird}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,0){$w$};
    \node(i1)at(-2.5,0.4){};
    \node(i2)at(-2.5,-0.4){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.6cm,minimum width=4cm,draw,blue,label={[label distance = -0.1cm]160:\color{blue}$f_1$}](f1)at(1.3,-0.2){};
    \node[rectangle,minimum width=1cm,minimum height=1.6cm,draw,red,label={[label distance =-0.1cm]-155:\color{red}$f_2$}](f2)at(-1.5,-0.8){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \node[P](w1)at(2.6,|-w){$w'$};
    \node(o)at(4.6,|-w){};
    \node[vertexlabel=$k'$](k1)at(-1.5,-1.2){};
    \draw(w1.west|-i1)[out=180,in=0]to node [above]{$n$}(w.east);
    \draw(k1)[out=0,in=180] to(0.5,|-k1)[out=0,in=180]to(w1.west|-i2);
    \draw(o)node [right]{$p$}[out=180,in=0]to(w1.east);
  \end{tikzpicture}
}

\newcommand{\Hidentity}{
  \begin{tikzpicture}[baseline=0cm,scale=.5,transform shape]
    \node[rectangle,minimum height=1.6cm,minimum width=1.4cm,draw,blue,label={[label distance = -0.1cm]160:\color{blue}$f_1$}](f1)at(.8,0){};
    \node[rectangle,minimum size=0.4cm,draw,red,label={[label distance =-0.1cm]-95:\color{red}$f_2$}](f2)at(-0.5,-0.3){};
    \draw(-1,0) node [above]{$n$}to(2,0);
  \end{tikzpicture}
}

\newcommand{\HmonoidalproductFirst}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,1.2){$w$};
    \node(i1)at(-2.5,1.6){};
    \node(i2)at(-2.5,0.8){};
    \node(o)at(2,|-w){};
    \node[vertexlabel](k)at(-1.5,|-i2){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,|-w){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f2)at(-1.5,|-i2){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);

    \node[P](w1)at(0,-1.2){$w'$};
    \node(i11)at(-2.5,-0.8){};
    \node(i21)at(-2.5,-1.6){};
    \node(o1)at(2,|-w1){};
    \node[vertexlabel=$k'$](k1)at(-1.5,|-i21){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f11)at(0,|-w1){};
    \node[rectangle,minimum size=1cm,draw,red,label={[label distance =-0.2cm]-135:\color{red}$f_2$}](f21)at(-1.5,|-i21){};
    \draw(i11) node [left]{$m'$}[out=0,in=180]to(w1.west|-i11);
    \draw(k1)[out=0,in=180]to(w1.west|-i21);
    \draw(o1)node [right]{$n'$}[out=180,in=0]to(w1.east);
  \end{tikzpicture}
}

\newcommand{\HmonoidalproductSecond}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,1.2){$w$};
    \node(i1)at(-2.5,1.6){};
    \node(i2)at(-2.5,0.8){};
    \node(o)at(2,|-w){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,|-w){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);

    \node[P](w1)at(0,-1.2){$w'$};
    \node(i11)at(-2.5,-0.8){};
    \node(i21)at(-2.5,-1.6){};
    \node(o1)at(2,|-w1){};
    \node[vertexlabel](k)at(-2,|-i11){};
    \node[vertexlabel=$k'$](k1)at(-2,|-i21){};
    \node[rectangle,minimum height=2.2cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]-135:\color{blue}$f_1$}](f11)at(0,|-w1){};
    \node[rectangle,minimum width=1cm,minimum height=.8cm,draw,red,label={[label distance =-0.1cm]-165:\color{red}$f_2$}](f21)at(-2,|-i21){};
    \node[rectangle,minimum width=1cm,minimum height=.8cm,draw,red,label={[label distance =-0.1cm]-165:\color{red}$f_2$}](f2)at(-2,|-k){};
    \draw(i2) node [left]{$m'$}[out=0,in=180]to (-1.9,|-i2)[out=0,in=180]to(w1.west|-i11);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \draw(k1)[out=0,in=180]to(w1.west|-i21);
    \draw(o1)node [right]{$n'$}[out=180,in=0]to(w1.east);
  \end{tikzpicture}
}

\newcommand{\HmonoidalproductThird}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,1.2){$w$};
    \node(i1)at(-2.5,1.6){};
    \node(i2)at(-2.5,0.8){};
    \node(o)at(2,|-w){};
    \node[rectangle,minimum height=5cm,minimum width=1.6cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(0,0){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);

    \node[P](w1)at(0,-1.2){$w'$};
    \node(i11)at(-2.5,-0.8){};
    \node(i21)at(-2.5,-1.6){};
    \node(o1)at(2,|-w1){};
    \node[vertexlabel](k)at(-2,|-i11){};
    \node[vertexlabel=$k'$](k1)at(-2,|-i21){};
    \node[rectangle,minimum height=1.8cm,minimum width=1cm,draw,red,label={[label distance =-0.1cm]-135:\color{red}$f_2$}](f2)at(-2,-1.2){};
    \draw(i2) node [left]{$m'$}[out=0,in=180]to (-1.9,|-i2)[out=0,in=180]to(w1.west|-i11);
    \draw(k)[out=0,in=180]to(w.west|-i2);
    \draw(k1)[out=0,in=180]to(w1.west|-i21);
    \draw(o1)node [right]{$n'$}[out=180,in=0]to(w1.east);
  \end{tikzpicture}
}

\newcommand{\HmonoidalproductFourth}{
  \begin{tikzpicture}[scale=0.5,transform shape,baseline=0cm]
    \node[P](w)at(0,1.2){$w$};
    \node(i1)at(-2.5,1.6){};
    \node(i2)at(-2.5,0.8){};
    \node(o)at(2,|-w){};
    \node[rectangle,minimum height=5cm,minimum width=2.2cm,draw,blue,label={[label distance = -0.1cm]135:\color{blue}$f_1$}](f1)at(-0.3,0){};
    \draw(i1) node [left]{$m$}[out=0,in=180]to(w.west|-i1);
    \draw(o)node [right]{$n$}[out=180,in=0]to(w.east);

    \node[P](w1)at(0,-1.2){$w'$};
    \node(i11)at(-2.5,-0.8){};
    \node(i21)at(-2.5,-1.6){};
    \node(o1)at(2,|-w1){};
    \node[vertexlabel](k)at(-2,|-i11){};
    \node[vertexlabel=$k'$](k1)at(-2,|-i21){};
    \node[rectangle,minimum height=1.8cm,minimum width=1cm,draw,red,label={[label distance =-0.1cm]-135:\color{red}$f_2$}](f2)at(-2,-1.2){};
    \draw(i2) node [left]{$m'$}[out=0,in=180]to (-1.5,|-i2)[out=0,in=180]to(w1.west|-i11);
    \draw(k)[out=0,in=180]to(-1.5,|-k)[out=0,in=180]to(w.west|-i2);
    \draw(k1)[out=0,in=180]to(w1.west|-i21);
    \draw(o1)node [right]{$n'$}[out=180,in=0]to(w1.east);
  \end{tikzpicture}
}

\newcommand{\Hmonoidalunit}{
  \begin{tikzpicture}[baseline=0cm,scale=.5,transform shape]
    \node[rectangle,minimum height=1.6cm,minimum width=1cm,draw,blue,label={[label distance = -0.1cm]160:\color{blue}$f_1$}](f1)at(0,0){};
    \node[rectangle,minimum size=0.4cm,draw,red,label={[label distance =-0.1cm]-95:\color{red}$f_2$}](f2)at(-1,-0.3){};
  \end{tikzpicture}
}

\newcommand{\nodiagram}{
  \begin{tikzpicture}
    \draw(-1,0)[white]to(0,0);
  \end{tikzpicture}
}

\newcommand{\HswapFirst}{
  \begin{tikzpicture}[baseline=0cm,scale=.5,transform shape]
    \node[rectangle,minimum height=2cm,minimum width=1.4cm,draw,blue,label={[label distance = -0.1cm]130:\color{blue}$f_1$}](f1)at(0,0){};
    \node[rectangle,minimum size=.6cm,draw,red,label={[label distance =0cm]-95:\color{red}$f_2$}](f2)at(-1.5,-1.5){};
    \draw(-2,0.8) node[left]{$m$}[out=0,in=180]to(2,-0.8) node[right]{$m$};
    \draw(-2,-0.8) node[left]{$n$}[out=0,in=180]to(2,0.8) node[right]{$n$};
  \end{tikzpicture}
}

\newcommand{\HswapSecond}{
  \begin{tikzpicture}[baseline=0cm,scale=.5,transform shape]
    \draw(-1,0.8) node[left]{$m$}[out=0,in=180]to(1,-0.8) node[right]{$m$};
    \draw(-1,-0.8) node[left]{$n$}[out=0,in=180]to(1,0.8) node[right]{$n$};
  \end{tikzpicture}
}

